Black Hole Spin and Accretion Disk Magnetic Field Strength Estimates for more than 750 AGN and Multiple GBH

Black hole systems, comprised of a black hole, accretion disk, and collimated outflow are studied here. Three AGN samples including 753 AGN, and 102 measurements of 4 GBH are studied. Applying the theoretical considerations described by Daly (2016), general expressions for the black hole spin function and accretion disk magnetic field strength are presented and applied to obtain the black hole spin function, spin, and accretion disk magnetic field strength in dimensionless and physical units for each source. Relatively high spin values are obtained; spin functions indicate typical spin values of about (0.6 - 1) for the sources. The distribution of accretion disk magnetic field strengths for the three AGN samples are quite broad and have mean values of about $10^4$ G, while those for individual GBH have mean values of about $10^8$ G. Good agreement is found between spin values obtained here and published values obtained with well-established methods; comparisons for 1 GBH and 6 AGN indicate that similar spin values are obtained with independent methods. Black hole spin and disk magnetic field strength demographics are obtained and indicate that black hole spin functions and spins are similar for all of the source types studied including GBH and different categories of AGN. The method applied here does not depend upon any specific accretion disk emission model, and does not depend upon a specific model that relates jet beam power to compact radio luminosity, hence the results obtained here can be used to constrain and study these models.

==> (inline-0) <==
\begin{longtable}[h!]{l|l|l|l|l|l|l|l} 

\caption{Beam Power, Spin Parameters, and Disk Magnetic Field Strength Estimates for 102 Measurements of 4 GBH; all luminosities are in erg/s}   
  \label{tab:table2}\\
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source 	&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&$(\sqrt{{f(j) \over f_{max}}})$&
$j	$&$(B/B_{Edd})	$&$(B/10^4 G)	$\\
\hline
  \endfirsthead 
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)\\
&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source 	&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&$(\sqrt{{f(j) \over f_{max}}})$&
$j	$&$(B/B_{Edd})	$&$(B/10^4 G)	$\\
\hline
\endhead 						
GX	$	339-4	$&$	38.89	$&$	37.08	$&$	38.06	$&$	-0.21	$&$	0.89	$&$	-0.19	$&$	4.19	$\\
GX	$	339-4	$&$	38.89	$&$	37.08	$&$	38.07	$&$	-0.21	$&$	0.89	$&$	-0.19	$&$	4.19	$\\
GX	$	339-4	$&$	38.89	$&$	37.02	$&$	37.64	$&$	-0.14	$&$	0.95	$&$	-0.29	$&$	4.09	$\\
GX	$	339-4	$&$	38.89	$&$	37.02	$&$	37.51	$&$	-0.11	$&$	0.97	$&$	-0.33	$&$	4.06	$\\
GX	$	339-4	$&$	38.89	$&$	36.62	$&$	36.94	$&$	-0.18	$&$	0.92	$&$	-0.46	$&$	3.93	$\\
GX	$	339-4	$&$	38.89	$&$	36.73	$&$	37.44	$&$	-0.24	$&$	0.87	$&$	-0.34	$&$	4.05	$\\
GX	$	339-4	$&$	38.89	$&$	37.05	$&$	38.02	$&$	-0.22	$&$	0.89	$&$	-0.20	$&$	4.18	$\\
GX	$	339-4	$&$	38.89	$&$	37.06	$&$	38.04	$&$	-0.22	$&$	0.89	$&$	-0.20	$&$	4.19	$\\
GX	$	339-4	$&$	38.89	$&$	36.91	$&$	37.33	$&$	-0.12	$&$	0.96	$&$	-0.37	$&$	4.02	$\\
GX	$	339-4	$&$	38.89	$&$	36.89	$&$	37.28	$&$	-0.12	$&$	0.96	$&$	-0.38	$&$	4.01	$\\
GX	$	339-4	$&$	38.89	$&$	37.14	$&$	37.71	$&$	-0.10	$&$	0.98	$&$	-0.28	$&$	4.11	$\\
GX	$	339-4	$&$	38.89	$&$	36.62	$&$	36.92	$&$	-0.17	$&$	0.92	$&$	-0.46	$&$	3.93	$\\
GX	$	339-4	$&$	38.89	$&$	37.19	$&$	38.21	$&$	-0.19	$&$	0.91	$&$	-0.16	$&$	4.23	$\\
GX	$	339-4	$&$	38.89	$&$	37.13	$&$	37.98	$&$	-0.16	$&$	0.93	$&$	-0.21	$&$	4.17	$\\
GX	$	339-4	$&$	38.89	$&$	36.80	$&$	37.37	$&$	-0.19	$&$	0.92	$&$	-0.36	$&$	4.03	$\\
GX	$	339-4	$&$	38.89	$&$	36.50	$&$	36.28	$&$	-0.08	$&$	0.98	$&$	-0.61	$&$	3.78	$\\
GX	$	339-4	$&$	38.89	$&$	37.07	$&$	37.84	$&$	-0.16	$&$	0.93	$&$	-0.25	$&$	4.14	$\\
GX	$	339-4	$&$	38.89	$&$	36.61	$&$	37.13	$&$	-0.23	$&$	0.88	$&$	-0.41	$&$	3.98	$\\
GX	$	339-4	$&$	38.89	$&$	36.57	$&$	37.01	$&$	-0.22	$&$	0.89	$&$	-0.44	$&$	3.95	$\\
GX	$	339-4	$&$	38.89	$&$	36.42	$&$	36.72	$&$	-0.22	$&$	0.88	$&$	-0.51	$&$	3.88	$\\
GX	$	339-4	$&$	38.89	$&$	36.58	$&$	37.00	$&$	-0.21	$&$	0.89	$&$	-0.44	$&$	3.94	$\\
GX	$	339-4	$&$	38.89	$&$	36.15	$&$	36.80	$&$	-0.38	$&$	0.71	$&$	-0.49	$&$	3.90	$\\
GX	$	339-4	$&$	38.89	$&$	36.39	$&$	36.44	$&$	-0.17	$&$	0.93	$&$	-0.57	$&$	3.81	$\\
GX	$	339-4	$&$	38.89	$&$	36.39	$&$	36.27	$&$	-0.13	$&$	0.95	$&$	-0.62	$&$	3.77	$\\
GX	$	339-4	$&$	38.89	$&$	36.58	$&$	36.76	$&$	-0.16	$&$	0.94	$&$	-0.50	$&$	3.89	$\\
GX	$	339-4	$&$	38.89	$&$	36.58	$&$	36.73	$&$	-0.14	$&$	0.95	$&$	-0.51	$&$	3.88	$\\
GX	$	339-4	$&$	38.89	$&$	36.15	$&$	36.56	$&$	-0.32	$&$	0.78	$&$	-0.55	$&$	3.84	$\\
GX	$	339-4	$&$	38.89	$&$	36.50	$&$	36.21	$&$	-0.06	$&$	0.99	$&$	-0.63	$&$	3.76	$\\
GX	$	339-4	$&$	38.89	$&$	36.89	$&$	37.38	$&$	-0.14	$&$	0.95	$&$	-0.36	$&$	4.03	$\\
GX	$	339-4	$&$	38.89	$&$	36.86	$&$	37.25	$&$	-0.13	$&$	0.96	$&$	-0.39	$&$	4.00	$\\
GX	$	339-4	$&$	38.89	$&$	37.02	$&$	37.39	$&$	-0.08	$&$	0.98	$&$	-0.35	$&$	4.03	$\\
GX	$	339-4	$&$	38.89	$&$	36.66	$&$	37.05	$&$	-0.18	$&$	0.92	$&$	-0.43	$&$	3.95	$\\
GX	$	339-4	$&$	38.89	$&$	36.75	$&$	37.16	$&$	-0.17	$&$	0.93	$&$	-0.41	$&$	3.98	$\\
GX	$	339-4	$&$	38.89	$&$	36.72	$&$	37.13	$&$	-0.17	$&$	0.93	$&$	-0.41	$&$	3.98	$\\
GX	$	339-4	$&$	38.89	$&$	36.85	$&$	37.26	$&$	-0.14	$&$	0.95	$&$	-0.38	$&$	4.01	$\\
GX	$	339-4	$&$	38.89	$&$	37.54	$&$	38.82	$&$	-0.16	$&$	0.94	$&$	-0.02	$&$	4.37	$\\
GX	$	339-4	$&$	38.89	$&$	37.51	$&$	38.80	$&$	-0.17	$&$	0.93	$&$	-0.02	$&$	4.37	$\\
GX	$	339-4	$&$	38.89	$&$	36.22	$&$	36.41	$&$	-0.25	$&$	0.85	$&$	-0.58	$&$	3.80	$\\
GX	$	339-4	$&$	38.89	$&$	36.57	$&$	36.93	$&$	-0.20	$&$	0.90	$&$	-0.46	$&$	3.93	$\\
GX	$	339-4	$&$	38.89	$&$	37.26	$&$	38.28	$&$	-0.17	$&$	0.93	$&$	-0.14	$&$	4.24	$\\
GX	$	339-4	$&$	38.89	$&$	37.23	$&$	38.28	$&$	-0.19	$&$	0.91	$&$	-0.14	$&$	4.25	$\\
GX	$	339-4	$&$	38.89	$&$	37.30	$&$	38.37	$&$	-0.17	$&$	0.93	$&$	-0.12	$&$	4.26	$\\
GX	$	339-4	$&$	38.89	$&$	37.32	$&$	38.40	$&$	-0.17	$&$	0.93	$&$	-0.11	$&$	4.27	$\\
GX	$	339-4	$&$	38.89	$&$	37.39	$&$	38.51	$&$	-0.16	$&$	0.94	$&$	-0.09	$&$	4.30	$\\
GX	$	339-4	$&$	38.89	$&$	37.43	$&$	38.58	$&$	-0.16	$&$	0.94	$&$	-0.07	$&$	4.32	$\\
GX	$	339-4	$&$	38.89	$&$	37.51	$&$	38.64	$&$	-0.13	$&$	0.95	$&$	-0.06	$&$	4.33	$\\
GX	$	339-4	$&$	38.89	$&$	37.56	$&$	38.67	$&$	-0.12	$&$	0.97	$&$	-0.05	$&$	4.34	$\\
GX	$	339-4	$&$	38.89	$&$	37.55	$&$	38.70	$&$	-0.13	$&$	0.96	$&$	-0.05	$&$	4.34	$\\
GX	$	339-4	$&$	38.89	$&$	37.50	$&$	38.71	$&$	-0.15	$&$	0.94	$&$	-0.04	$&$	4.35	$\\
GX	$	339-4	$&$	38.89	$&$	37.05	$&$	37.71	$&$	-0.14	$&$	0.95	$&$	-0.28	$&$	4.11	$\\
GX	$	339-4	$&$	38.89	$&$	37.16	$&$	38.42	$&$	-0.25	$&$	0.85	$&$	-0.11	$&$	4.28	$\\
GX	$	339-4	$&$	38.89	$&$	37.38	$&$	38.80	$&$	-0.23	$&$	0.87	$&$	-0.02	$&$	4.37	$\\
GX	$	339-4	$&$	38.89	$&$	37.23	$&$	38.55	$&$	-0.25	$&$	0.86	$&$	-0.08	$&$	4.31	$\\
GX	$	339-4	$&$	38.89	$&$	36.38	$&$	36.33	$&$	-0.15	$&$	0.94	$&$	-0.60	$&$	3.79	$\\
GX	$	339-4	$&$	38.89	$&$	36.43	$&$	36.50	$&$	-0.17	$&$	0.93	$&$	-0.56	$&$	3.83	$\\
GX	$	339-4	$&$	38.89	$&$	36.46	$&$	36.92	$&$	-0.25	$&$	0.85	$&$	-0.46	$&$	3.92	$\\
GX	$	339-4	$&$	38.89	$&$	36.35	$&$	36.46	$&$	-0.20	$&$	0.90	$&$	-0.57	$&$	3.82	$\\
GX	$	339-4	$&$	38.89	$&$	36.37	$&$	36.46	$&$	-0.19	$&$	0.91	$&$	-0.57	$&$	3.82	$\\
GX	$	339-4	$&$	38.89	$&$	36.82	$&$	37.46	$&$	-0.20	$&$	0.90	$&$	-0.34	$&$	4.05	$\\
GX	$	339-4	$&$	38.89	$&$	36.93	$&$	37.63	$&$	-0.18	$&$	0.92	$&$	-0.30	$&$	4.09	$\\
GX	$	339-4	$&$	38.89	$&$	36.72	$&$	37.19	$&$	-0.19	$&$	0.91	$&$	-0.40	$&$	3.99	$\\
GX	$	339-4	$&$	38.89	$&$	36.72	$&$	37.32	$&$	-0.22	$&$	0.89	$&$	-0.37	$&$	4.02	$\\
GX	$	339-4	$&$	38.89	$&$	36.73	$&$	37.17	$&$	-0.18	$&$	0.92	$&$	-0.40	$&$	3.98	$\\
GX	$	339-4	$&$	38.89	$&$	36.71	$&$	37.16	$&$	-0.18	$&$	0.92	$&$	-0.41	$&$	3.98	$\\
GX	$	339-4	$&$	38.89	$&$	37.13	$&$	37.70	$&$	-0.10	$&$	0.97	$&$	-0.28	$&$	4.11	$\\
GX	$	339-4	$&$	38.89	$&$	35.91	$&$	36.66	$&$	-0.47	$&$	0.61	$&$	-0.52	$&$	3.86	$\\
GX	$	339-4	$&$	38.89	$&$	36.85	$&$	37.05	$&$	-0.09	$&$	0.98	$&$	-0.43	$&$	3.96	$\\
GX	$	339-4	$&$	38.89	$&$	36.93	$&$	37.21	$&$	-0.08	$&$	0.98	$&$	-0.39	$&$	3.99	$\\
GX	$	339-4	$&$	38.89	$&$	36.98	$&$	37.37	$&$	-0.10	$&$	0.98	$&$	-0.36	$&$	4.03	$\\
GX	$	339-4	$&$	38.89	$&$	37.00	$&$	37.48	$&$	-0.11	$&$	0.97	$&$	-0.33	$&$	4.06	$\\
GX	$	339-4	$&$	38.89	$&$	37.03	$&$	37.57	$&$	-0.12	$&$	0.96	$&$	-0.31	$&$	4.08	$\\
GX	$	339-4	$&$	38.89	$&$	37.54	$&$	38.75	$&$	-0.15	$&$	0.95	$&$	-0.03	$&$	4.36	$\\
GX	$	339-4	$&$	38.89	$&$	37.53	$&$	38.72	$&$	-0.14	$&$	0.95	$&$	-0.04	$&$	4.35	$\\
GX	$	339-4	$&$	38.89	$&$	37.54	$&$	38.71	$&$	-0.13	$&$	0.96	$&$	-0.04	$&$	4.35	$\\
GX	$	339-4	$&$	38.89	$&$	36.63	$&$	36.85	$&$	-0.15	$&$	0.94	$&$	-0.48	$&$	3.91	$\\
GX	$	339-4	$&$	38.89	$&$	36.73	$&$	36.94	$&$	-0.13	$&$	0.96	$&$	-0.46	$&$	3.93	$\\
XTE	$	J1118+480	$&$	38.99	$&$	36.05	$&$	36.75	$&$	-0.44	$&$	0.64	$&$	-0.53	$&$	3.81	$\\
XTE	$	J1118+480	$&$	38.99	$&$	36.05	$&$	36.64	$&$	-0.42	$&$	0.67	$&$	-0.55	$&$	3.79	$\\
XTE	$	J1118+480	$&$	38.99	$&$	36.05	$&$	36.65	$&$	-0.42	$&$	0.66	$&$	-0.55	$&$	3.79	$\\
XTE	$	J1118+480	$&$	38.99	$&$	36.05	$&$	36.63	$&$	-0.42	$&$	0.67	$&$	-0.55	$&$	3.78	$\\
XTE	$	J1118+480	$&$	38.99	$&$	36.05	$&$	36.74	$&$	-0.44	$&$	0.64	$&$	-0.53	$&$	3.81	$\\
V404		Cyg	&$	39.11	$&$	37.28	$&$	37.97	$&$	-0.15	$&$	0.94	$&$	-0.27	$&$	4.01	$\\
V404		Cyg	&$	39.11	$&$	35.65	$&$	33.59	$&$	0.07	$&$	1.00	$&$	-1.30	$&$	2.98	$\\
V404		Cyg	&$	39.11	$&$	37.29	$&$	37.96	$&$	-0.14	$&$	0.95	$&$	-0.27	$&$	4.01	$\\
V404		Cyg	&$	39.11	$&$	37.07	$&$	37.62	$&$	-0.17	$&$	0.93	$&$	-0.35	$&$	3.93	$\\
V404		Cyg	&$	39.11	$&$	37.41	$&$	37.88	$&$	-0.06	$&$	0.99	$&$	-0.29	$&$	3.99	$\\
V404		Cyg	&$	39.11	$&$	36.92	$&$	37.19	$&$	-0.14	$&$	0.95	$&$	-0.45	$&$	3.83	$\\
V404		Cyg	&$	39.11	$&$	37.45	$&$	37.87	$&$	-0.04	$&$	1.00	$&$	-0.29	$&$	3.99	$\\
V404		Cyg	&$	39.11	$&$	36.76	$&$	36.47	$&$	-0.05	$&$	0.99	$&$	-0.62	$&$	3.66	$\\
V404		Cyg	&$	39.11	$&$	36.98	$&$	37.25	$&$	-0.13	$&$	0.96	$&$	-0.44	$&$	3.84	$\\
V404		Cyg	&$	39.11	$&$	36.94	$&$	37.19	$&$	-0.13	$&$	0.96	$&$	-0.45	$&$	3.83	$\\
V404		Cyg	&$	39.11	$&$	37.12	$&$	37.72	$&$	-0.17	$&$	0.93	$&$	-0.33	$&$	3.95	$\\
V404		Cyg	&$	39.11	$&$	37.14	$&$	37.45	$&$	-0.09	$&$	0.98	$&$	-0.39	$&$	3.89	$\\
V404		Cyg	&$	39.11	$&$	36.92	$&$	37.10	$&$	-0.12	$&$	0.96	$&$	-0.47	$&$	3.81	$\\
V404		Cyg	&$	39.11	$&$	36.93	$&$	37.23	$&$	-0.15	$&$	0.94	$&$	-0.44	$&$	3.84	$\\
V404		Cyg	&$	39.11	$&$	37.28	$&$	37.93	$&$	-0.14	$&$	0.95	$&$	-0.28	$&$	4.00	$\\
V404		Cyg	&$	39.11	$&$	37.52	$&$	38.18	$&$	-0.08	$&$	0.99	$&$	-0.22	$&$	4.06	$\\
V404		Cyg	&$	39.11	$&$	36.67	$&$	36.35	$&$	-0.07	$&$	0.99	$&$	-0.65	$&$	3.63	$\\
V404		Cyg	&$	39.11	$&$	36.83	$&$	36.60	$&$	-0.05	$&$	0.99	$&$	-0.59	$&$	3.69	$\\
V404		Cyg	&$	39.11	$&$	37.03	$&$	37.37	$&$	-0.13	$&$	0.96	$&$	-0.41	$&$	3.87	$\\
V404		Cyg	&$	39.11	$&$	37.42	$&$	37.94	$&$	-0.07	$&$	0.99	$&$	-0.28	$&$	4.00	$\\
AO6200			&$	38.93	$&$	34.52	$&$	32.03	$&$	-0.08	$&$	0.98	$&$	-1.62	$&$	2.75	$\\
\hline 
\end{longtable}

\begin{longtable}[h!]{l|l|l|l|l|l|l|l|l|l} 
\caption{Beam Power, Spin Parameters, and Disk Magnetic Field Strength Estimates for 80 Compact Radio Sources; all luminosities are in erg/s. }  % title of Table
  \label{tab:table3}\\
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
&&D&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source	& 	Type	&(Mpc)&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&
$\sqrt{({f(j) \over f_{max}})}$&$j$&$(B/B_{Edd})$&$(B/10^4 G)$\\
\hline
  \endfirsthead
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
&&D&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source	& 	Type	&(Mpc)&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&
$\sqrt{({f(j) \over f_{max}})}$&$j$&$(B/B_{Edd})$&$(B/10^4 G)$\\

\hline
\endhead 
Ark	$	564	$&	NS1	&$	106	$&$	44.14	$&$	43.61	$&$	44.98	$&$	0.06	$&$	1.00	$&$	0.17	$&$	1.93	$\\

Cyg	$	A	$&	S2/L2	&$	240	$&$	47.51	$&$	45.67	$&$	45.46	$&$	0.00	$&$	1.00	$&$	-0.42	$&$	-0.35	$\\

IC	$	1459	$&	L2	&$	31	$&$	47.11	$&$	44.42	$&$	41.90	$&$	0.22	$&$	1.00	$&$	-1.07	$&$	-0.80	$\\

IC	$	4296	$&	L1.9	&$	201	$&$	47.21	$&$	44.40	$&$	42.44	$&$	0.07	$&$	1.00	$&$	-0.98	$&$	-0.76	$\\

IC	$	4329A	$&	S1	&$	70	$&$	44.80	$&$	43.86	$&$	44.96	$&$	0.00	$&$	1.00	$&$	0.03	$&$	1.46	$\\

Mrk	$	3	$&	S2	&$	56	$&$	46.92	$&$	44.53	$&$	43.94	$&$	-0.09	$&$	0.98	$&$	-0.61	$&$	-0.24	$\\

Mrk	$	279	$&	S1.5	&$	136	$&$	45.73	$&$	43.75	$&$	44.96	$&$	-0.34	$&$	0.76	$&$	-0.16	$&$	0.80	$\\

Mrk	$	335	$&	NS1	&$	115	$&$	45.25	$&$	43.38	$&$	44.54	$&$	-0.29	$&$	0.81	$&$	-0.15	$&$	1.06	$\\

Mrk	$	348	$&	S2	&$	64	$&$	45.28	$&$	44.41	$&$	44.09	$&$	0.31	$&$	1.00	$&$	-0.25	$&$	0.94	$\\

Mrk	$	478	$&	NS1	&$	339	$&$	45.41	$&$	43.72	$&$	45.11	$&$	-0.28	$&$	0.82	$&$	-0.06	$&$	1.06	$\\

Mrk	$	507	$&	NS1	&$	231	$&$	45.21	$&$	43.75	$&$	44.21	$&$	-0.03	$&$	1.00	$&$	-0.21	$&$	1.02	$\\

Mrk	$	509	$&	NS1	&$	154	$&$	45.97	$&$	43.40	$&$	45.24	$&$	-0.64	$&$	0.44	$&$	-0.15	$&$	0.69	$\\

Mrk	$	590	$&	S1.2	&$	117	$&$	45.34	$&$	43.69	$&$	44.82	$&$	-0.22	$&$	0.88	$&$	-0.11	$&$	1.05	$\\

Mrk	$	766	$&	NS1	&$	55	$&$	44.75	$&$	43.41	$&$	44.14	$&$	-0.05	$&$	1.00	$&$	-0.13	$&$	1.33	$\\

NGC	$	315	$&	L1.9	&$	71	$&$	47.21	$&$	44.93	$&$	42.92	$&$	0.24	$&$	1.00	$&$	-0.88	$&$	-0.66	$\\

NGC	$	1052	$&	L1.9	&$	21	$&$	46.40	$&$	44.53	$&$	42.81	$&$	0.30	$&$	1.00	$&$	-0.74	$&$	-0.11	$\\

NGC	$	1068	$&	S1.9	&$	15	$&$	45.31	$&$	43.99	$&$	42.24	$&$	0.47	$&$	1.00	$&$	-0.63	$&$	0.54	$\\

NGC	$	1275	$&	S2	&$	75	$&$	46.75	$&$	45.89	$&$	44.64	$&$	0.50	$&$	1.00	$&$	-0.43	$&$	0.02	$\\

NGC	$	1365	$&	S1.8	&$	23	$&$	44.98	$&$	43.76	$&$	41.84	$&$	0.53	$&$	1.00	$&$	-0.64	$&$	0.70	$\\

NGC	$	1386	$&	S2	&$	12	$&$	45.31	$&$	42.24	$&$	41.88	$&$	-0.33	$&$	0.76	$&$	-0.70	$&$	0.47	$\\

NGC	$	1667	$&	S2	&$	66	$&$	46.04	$&$	42.70	$&$	41.29	$&$	-0.20	$&$	0.91	$&$	-0.98	$&$	-0.17	$\\

NGC	$	2110	$&	S2	&$	33	$&$	46.52	$&$	43.90	$&$	43.84	$&$	-0.26	$&$	0.84	$&$	-0.55	$&$	0.02	$\\

NGC	$	2273	$&	S2	&$	30	$&$	45.38	$&$	43.06	$&$	42.64	$&$	-0.10	$&$	0.97	$&$	-0.56	$&$	0.58	$\\

NGC	$	2787	$&	L1.9	&$	8	$&$	45.70	$&$	42.61	$&$	39.64	$&$	0.20	$&$	1.00	$&$	-1.24	$&$	-0.27	$\\

NGC	$	2841	$&	L2	&$	13	$&$	46.53	$&$	41.73	$&$	39.50	$&$	-0.46	$&$	0.62	$&$	-1.44	$&$	-0.88	$\\

NGC	$	2992	$&	S2	&$	33	$&$	45.86	$&$	43.64	$&$	43.34	$&$	-0.09	$&$	0.98	$&$	-0.52	$&$	0.38	$\\

NGC	$	3031	$&	S1.5	&$	4	$&$	45.90	$&$	42.33	$&$	41.14	$&$	-0.31	$&$	0.79	$&$	-0.98	$&$	-0.10	$\\

NGC	$	3079	$&	S2	&$	22	$&$	45.76	$&$	43.46	$&$	41.44	$&$	0.24	$&$	1.00	$&$	-0.89	$&$	0.06	$\\

NGC	$	3147	$&	S2	&$	44	$&$	46.90	$&$	43.19	$&$	42.85	$&$	-0.53	$&$	0.55	$&$	-0.83	$&$	-0.45	$\\

NGC	$	3169	$&	L2	&$	18	$&$	46.02	$&$	42.59	$&$	42.59	$&$	-0.51	$&$	0.56	$&$	-0.70	$&$	0.11	$\\

NGC	$	3226	$&	L1.9	&$	17	$&$	46.34	$&$	42.60	$&$	41.98	$&$	-0.48	$&$	0.60	$&$	-0.90	$&$	-0.24	$\\

NGC	$	3227	$&	S1.5	&$	22	$&$	45.70	$&$	43.14	$&$	43.23	$&$	-0.28	$&$	0.83	$&$	-0.51	$&$	0.47	$\\

NGC	$	3516	$&	S1	&$	42	$&$	45.47	$&$	43.17	$&$	44.44	$&$	-0.44	$&$	0.64	$&$	-0.21	$&$	0.88	$\\

NGC	$	3998	$&	L1.9	&$	15	$&$	46.86	$&$	43.17	$&$	42.90	$&$	-0.54	$&$	0.54	$&$	-0.81	$&$	-0.42	$\\

NGC	$	4051	$&	NS1	&$	18	$&$	44.38	$&$	42.67	$&$	42.74	$&$	-0.02	$&$	1.00	$&$	-0.34	$&$	1.30	$\\

NGC	$	4117	$&	S2	&$	133	$&$	44.85	$&$	41.51	$&$	40.64	$&$	-0.31	$&$	0.79	$&$	-0.86	$&$	0.54	$\\

NGC	$	4143	$&	L1.9	&$	18	$&$	46.43	$&$	42.57	$&$	41.27	$&$	-0.37	$&$	0.72	$&$	-1.06	$&$	-0.45	$\\

NGC	$	4151	$&	S1.5	&$	22	$&$	45.76	$&$	43.54	$&$	44.07	$&$	-0.27	$&$	0.84	$&$	-0.35	$&$	0.60	$\\

NGC	$	4203	$&	L1.9	&$	15	$&$	46.01	$&$	42.30	$&$	41.47	$&$	-0.42	$&$	0.66	$&$	-0.93	$&$	-0.11	$\\

NGC	$	4258	$&	S1.9	&$	8	$&$	45.71	$&$	41.69	$&$	41.76	$&$	-0.70	$&$	0.38	$&$	-0.81	$&$	0.16	$\\

NGC	$	4261	$&	L2	&$	32	$&$	46.83	$&$	44.06	$&$	42.41	$&$	0.02	$&$	1.00	$&$	-0.91	$&$	-0.49	$\\

NGC	$	4278	$&	L1.9	&$	10	$&$	47.31	$&$	43.11	$&$	41.20	$&$	-0.35	$&$	0.75	$&$	-1.25	$&$	-1.08	$\\

NGC	$	4374	$&	L2	&$	20	$&$	47.31	$&$	43.77	$&$	41.58	$&$	-0.10	$&$	0.98	$&$	-1.18	$&$	-1.00	$\\

NGC	$	4388	$&	S2	&$	18	$&$	44.91	$&$	42.42	$&$	44.00	$&$	-0.56	$&$	0.51	$&$	-0.19	$&$	1.19	$\\

NGC	$	4450	$&	L1.9	&$	18	$&$	45.41	$&$	42.11	$&$	41.58	$&$	-0.36	$&$	0.73	$&$	-0.79	$&$	0.34	$\\

NGC	$	4486	$&	L2	&$	17	$&$	47.59	$&$	44.47	$&$	41.79	$&$	0.13	$&$	1.00	$&$	-1.19	$&$	-1.16	$\\

NGC	$	4501	$&	S2	&$	18	$&$	46.01	$&$	41.88	$&$	41.52	$&$	-0.65	$&$	0.43	$&$	-0.92	$&$	-0.10	$\\

NGC	$	4548	$&	L2	&$	18	$&$	45.51	$&$	41.95	$&$	41.03	$&$	-0.36	$&$	0.73	$&$	-0.92	$&$	0.15	$\\

NGC	$	4565	$&	S1.9	&$	10	$&$	45.81	$&$	41.84	$&$	40.80	$&$	-0.46	$&$	0.62	$&$	-1.03	$&$	-0.11	$\\

NGC	$	4579	$&	S1.9	&$	18	$&$	45.96	$&$	42.93	$&$	42.38	$&$	-0.28	$&$	0.82	$&$	-0.74	$&$	0.11	$\\

NGC	$	4594	$&	L2	&$	11	$&$	47.15	$&$	43.06	$&$	41.94	$&$	-0.48	$&$	0.60	$&$	-1.07	$&$	-0.82	$\\

NGC	$	4736	$&	L2	&$	5	$&$	45.41	$&$	40.86	$&$	40.86	$&$	-0.84	$&$	0.28	$&$	-0.93	$&$	0.19	$\\

NGC	$	5033	$&	S1.5	&$	20	$&$	45.41	$&$	42.30	$&$	42.24	$&$	-0.41	$&$	0.68	$&$	-0.65	$&$	0.47	$\\

NGC	$	5194	$&	S2	&$	8	$&$	45.01	$&$	41.37	$&$	41.04	$&$	-0.51	$&$	0.57	$&$	-0.82	$&$	0.51	$\\

NGC	$	5252	$&	S2	&$	99	$&$	46.23	$&$	43.88	$&$	44.21	$&$	-0.26	$&$	0.84	$&$	-0.42	$&$	0.30	$\\

NGC	$	5347	$&	S2	&$	33	$&$	44.81	$&$	42.53	$&$	41.24	$&$	0.09	$&$	1.00	$&$	-0.73	$&$	0.69	$\\

NGC	$	5548	$&	S1.5	&$	75	$&$	46.14	$&$	43.60	$&$	44.79	$&$	-0.49	$&$	0.58	$&$	-0.28	$&$	0.48	$\\

NGC	$	5929	$&	S2	&$	36	$&$	45.33	$&$	43.40	$&$	41.94	$&$	0.23	$&$	1.00	$&$	-0.70	$&$	0.47	$\\

NGC	$	6166	$&	S2	&$	124	$&$	47.30	$&$	44.59	$&$	41.80	$&$	0.27	$&$	1.00	$&$	-1.13	$&$	-0.95	$\\

NGC	$	6251	$&	S2	&$	102	$&$	46.84	$&$	45.30	$&$	43.39	$&$	0.44	$&$	1.00	$&$	-0.71	$&$	-0.30	$\\

NGC	$	6500	$&	L2	&$	43	$&$	46.39	$&$	43.83	$&$	41.35	$&$	0.25	$&$	1.00	$&$	-1.03	$&$	-0.40	$\\

NGC	$	7469	$&	S1	&$	71	$&$	44.92	$&$	43.46	$&$	44.55	$&$	-0.16	$&$	0.94	$&$	-0.08	$&$	1.29	$\\

NGC	$	7672	$&	S2	&$	57	$&$	44.91	$&$	42.64	$&$	44.61	$&$	-0.58	$&$	0.50	$&$	-0.06	$&$	1.31	$\\

NGC	$	7743	$&	S2	&$	26	$&$	44.58	$&$	42.45	$&$	40.95	$&$	0.18	$&$	1.00	$&$	-0.75	$&$	0.79	$\\

PG	$	0026+129	$&	Q	&$	672	$&$	45.84	$&$	44.75	$&$	45.68	$&$	-0.01	$&$	1.00	$&$	-0.03	$&$	0.87	$\\

PG	$	0052+251	$&	Q	&$	739	$&$	46.45	$&$	44.21	$&$	45.90	$&$	-0.51	$&$	0.57	$&$	-0.11	$&$	0.49	$\\

PG	$	0804+761	$&	Q	&$	461	$&$	46.39	$&$	44.20	$&$	45.50	$&$	-0.41	$&$	0.67	$&$	-0.18	$&$	0.45	$\\

PG	$	0844+349	$&	Q	&$	287	$&$	45.45	$&$	43.27	$&$	44.53	$&$	-0.40	$&$	0.68	$&$	-0.19	$&$	0.91	$\\

PG	$	0953+414	$&	Q	&$	1198	$&$	46.37	$&$	44.73	$&$	45.74	$&$	-0.19	$&$	0.91	$&$	-0.13	$&$	0.51	$\\

PG	$	1211+143	$&	Q	&$	388	$&$	45.72	$&$	45.41	$&$	44.85	$&$	0.52	$&$	1.00	$&$	-0.18	$&$	0.79	$\\

PG	$	1226+023	$&	Q	&$	755	$&$	46.85	$&$	47.55	$&$	46.94	$&$	0.83	$&$	1.00	$&$	0.02	$&$	0.42	$\\

PG	$	1229+204	$&	Q	&$	287	$&$	45.99	$&$	43.51	$&$	45.53	$&$	-0.65	$&$	0.43	$&$	-0.10	$&$	0.74	$\\

PG	$	1307+085	$&	Q	&$	739	$&$	46.55	$&$	43.89	$&$	45.75	$&$	-0.67	$&$	0.41	$&$	-0.17	$&$	0.39	$\\

PG	$	1411+442	$&	Q	&$	407	$&$	46.01	$&$	43.69	$&$	44.77	$&$	-0.41	$&$	0.68	$&$	-0.26	$&$	0.57	$\\

PG	$	1426+015	$&	Q	&$	392	$&$	46.78	$&$	43.89	$&$	45.13	$&$	-0.61	$&$	0.47	$&$	-0.34	$&$	0.10	$\\

PG	$	1613+658	$&	Q	&$	605	$&$	46.49	$&$	44.45	$&$	45.58	$&$	-0.34	$&$	0.76	$&$	-0.19	$&$	0.40	$\\

PG	$	2130+099	$&	Q	&$	273	$&$	46.27	$&$	43.82	$&$	44.79	$&$	-0.42	$&$	0.66	$&$	-0.30	$&$	0.39	$\\

3C120	$		$&	S1	&$	148	$&$	45.84	$&$	45.75	$&$	45.19	$&$	0.59	$&$	1.00	$&$	-0.13	$&$	0.78	$\\

3C	$	390.3	$&	S1	&$	258	$&$	46.64	$&$	45.42	$&$	45.24	$&$	0.18	$&$	1.00	$&$	-0.29	$&$	0.22	$\\

Sgr	$	A^*	$&		&$	0.008	$&$	44.71	$&$	39.19	$&$	34.52	$&$	-0.17	$&$	0.93	$&$	-2.09	$&$	-0.61	$\\
\hline 
\end{longtable}

\begin{longtable}[h!]{l|l|l|l|l|l|l|l|l|l} 
\caption{Beam Power, Spin Parameters, and Disk Magnetic Field Strength 
Estimates for 100 FRII AGN including the 97 D16 sources plus 3 W sources 
from Grimes et al. (2004); all luminosities are in erg/s.}    % title of Table
  \label{tab:table4}\\
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
&&&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source 	$	$&Type	&$z 	$&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&
$(\sqrt{{f(j) \over f_{max}}})$&$j$&$(B/B_{Edd})	$&$(B/10^4 G)$\\
\hline
  \endfirsthead % <-- This denotes the end of the header, which will be shown on the first page only
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)\\
&&&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
Source 	$	$&Type	&$z 	$&$(L_{Edd})$&$(L_j)$&$(L_{bol})$&
$(\sqrt{{f(j) \over f_{max}}})$&$j$&$(B/B_{Edd})	$&$(B/10^4 G)$\\
\hline
\endhead % <-- Everything between \endfirsthead and \endhead will be shown as a header on every page
%\scriptsize
3C	$	33	$&	HEG	&$	0.059	$&$	46.68	$&$	44.39	$&$	45.63	$&$	-0.42	$&$	0.67	$&$	-0.23	$&$	0.27	$\\

3C	$	192	$&	HEG	&$	0.059	$&$	46.52	$&$	44.05	$&$	45.22	$&$	-0.45	$&$	0.63	$&$	-0.29	$&$	0.29	$\\

3C	$	285	$&	HEG	&$	0.079	$&$	46.64	$&$	44.04	$&$	44.36	$&$	-0.30	$&$	0.80	$&$	-0.50	$&$	0.01	$\\

3C	$	452	$&	HEG	&$	0.081	$&$	46.83	$&$	44.62	$&$	45.08	$&$	-0.22	$&$	0.88	$&$	-0.38	$&$	0.04	$\\

3C	$	388	$&	HEG	&$	0.09	$&$	46.95	$&$	44.42	$&$	44.13	$&$	-0.15	$&$	0.94	$&$	-0.62	$&$	-0.26	$\\

3C	$	321	$&	HEG	&$	0.096	$&$	46.90	$&$	44.24	$&$	45.79	$&$	-0.59	$&$	0.48	$&$	-0.24	$&$	0.14	$\\

3C	$	433	$&	HEG	&$	0.101	$&$	47.08	$&$	44.80	$&$	44.38	$&$	-0.05	$&$	0.99	$&$	-0.59	$&$	-0.30	$\\

3C	$	20	$&	HEG	&$	0.174	$&$	46.69	$&$	45.11	$&$	44.75	$&$	0.14	$&$	1.00	$&$	-0.43	$&$	0.06	$\\

3C	$	28	$&	HEG	&$	0.195	$&$	46.99	$&$	44.88	$&$	45.51	$&$	-0.23	$&$	0.87	$&$	-0.32	$&$	0.02	$\\

3C	$	349	$&	HEG	&$	0.205	$&$	46.67	$&$	44.83	$&$	45.10	$&$	-0.08	$&$	0.98	$&$	-0.35	$&$	0.15	$\\

3C	$	436	$&	HEG	&$	0.214	$&$	46.97	$&$	44.97	$&$	45.20	$&$	-0.11	$&$	0.97	$&$	-0.39	$&$	-0.03	$\\

3C	$	171	$&	HEG	&$	0.238	$&$	46.71	$&$	45.09	$&$	46.19	$&$	-0.19	$&$	0.91	$&$	-0.11	$&$	0.37	$\\

3C	$	284	$&	HEG	&$	0.239	$&$	47.01	$&$	44.91	$&$	45.88	$&$	-0.30	$&$	0.80	$&$	-0.25	$&$	0.09	$\\

3C	$	300	$&	HEG	&$	0.27	$&$	46.67	$&$	45.16	$&$	45.86	$&$	-0.08	$&$	0.98	$&$	-0.18	$&$	0.32	$\\

3C	$	438	$&	HEG	&$	0.29	$&$	47.22	$&$	45.55	$&$	45.14	$&$	0.12	$&$	1.00	$&$	-0.46	$&$	-0.23	$\\

3C	$	299	$&	HEG	&$	0.367	$&$	46.69	$&$	45.24	$&$	46.50	$&$	-0.18	$&$	0.92	$&$	-0.04	$&$	0.45	$\\

3C	$	42	$&	HEG	&$	0.395	$&$	47.06	$&$	45.32	$&$	45.58	$&$	-0.05	$&$	0.99	$&$	-0.32	$&$	-0.02	$\\

3C	$	16	$&	HEG	&$	0.405	$&$	46.77	$&$	45.34	$&$	45.50	$&$	0.06	$&$	1.00	$&$	-0.28	$&$	0.17	$\\

3C	$	274.1	$&	HEG	&$	0.422	$&$	47.05	$&$	45.50	$&$	44.90	$&$	0.20	$&$	1.00	$&$	-0.47	$&$	-0.16	$\\

3C	$	244.1	$&	HEG	&$	0.428	$&$	47.09	$&$	45.13	$&$	46.57	$&$	-0.37	$&$	0.73	$&$	-0.11	$&$	0.17	$\\

3C	$	457	$&	HEG	&$	0.428	$&$	46.92	$&$	45.45	$&$	46.03	$&$	-0.04	$&$	1.00	$&$	-0.19	$&$	0.18	$\\

3C	$	46	$&	HEG	&$	0.437	$&$	47.30	$&$	45.39	$&$	46.34	$&$	-0.24	$&$	0.86	$&$	-0.21	$&$	-0.03	$\\

3C	$	341	$&	HEG	&$	0.448	$&$	47.13	$&$	45.40	$&$	46.34	$&$	-0.19	$&$	0.91	$&$	-0.17	$&$	0.10	$\\

3C	$	172	$&	HEG	&$	0.519	$&$	47.00	$&$	45.49	$&$	46.62	$&$	-0.17	$&$	0.92	$&$	-0.08	$&$	0.25	$\\

3C	$	330	$&	HEG	&$	0.549	$&$	47.22	$&$	45.90	$&$	47.11	$&$	-0.14	$&$	0.95	$&$	-0.02	$&$	0.20	$\\

3C	$	49	$&	HEG	&$	0.621	$&$	47.22	$&$	45.62	$&$	46.33	$&$	-0.11	$&$	0.97	$&$	-0.20	$&$	0.03	$\\

3C	$	337	$&	HEG	&$	0.635	$&$	47.07	$&$	45.31	$&$	45.30	$&$	0.01	$&$	1.00	$&$	-0.39	$&$	-0.09	$\\

3C	$	34	$&	HEG	&$	0.69	$&$	47.33	$&$	45.81	$&$	47.60	$&$	-0.32	$&$	0.78	$&$	0.06	$&$	0.23	$\\

3C	$	441	$&	HEG	&$	0.708	$&$	47.36	$&$	45.81	$&$	46.22	$&$	-0.02	$&$	1.00	$&$	-0.25	$&$	-0.09	$\\

3C	$	247	$&	HEG	&$	0.749	$&$	47.52	$&$	45.54	$&$	46.90	$&$	-0.36	$&$	0.74	$&$	-0.14	$&$	-0.06	$\\

3C	$	277.2	$&	HEG	&$	0.766	$&$	47.15	$&$	45.93	$&$	47.13	$&$	-0.11	$&$	0.97	$&$	0.00	$&$	0.26	$\\

3C	$	340	$&	HEG	&$	0.775	$&$	47.15	$&$	45.82	$&$	46.50	$&$	-0.03	$&$	1.00	$&$	-0.14	$&$	0.12	$\\

3C	$	352	$&	HEG	&$	0.806	$&$	47.31	$&$	45.92	$&$	47.20	$&$	-0.17	$&$	0.93	$&$	-0.02	$&$	0.16	$\\

3C	$	263.1	$&	HEG	&$	0.824	$&$	47.38	$&$	46.11	$&$	46.85	$&$	-0.02	$&$	1.00	$&$	-0.12	$&$	0.03	$\\

3C	$	217	$&	HEG	&$	0.897	$&$	46.93	$&$	45.99	$&$	46.81	$&$	0.05	$&$	1.00	$&$	-0.03	$&$	0.34	$\\

3C	$	175.1	$&	HEG	&$	0.92	$&$	47.20	$&$	46.05	$&$	46.50	$&$	0.08	$&$	1.00	$&$	-0.15	$&$	0.08	$\\

3C	$	289	$&	HEG	&$	0.967	$&$	47.54	$&$	45.93	$&$	46.00	$&$	0.03	$&$	1.00	$&$	-0.34	$&$	-0.27	$\\

3C	$	280	$&	HEG	&$	0.996	$&$	47.55	$&$	45.73	$&$	47.68	$&$	-0.44	$&$	0.64	$&$	0.03	$&$	0.09	$\\

3C	$	356	$&	HEG	&$	1.079	$&$	47.56	$&$	46.40	$&$	46.82	$&$	0.08	$&$	1.00	$&$	-0.16	$&$	-0.11	$\\

3C	$	252	$&	HEG	&$	1.103	$&$	47.41	$&$	46.23	$&$	47.15	$&$	-0.04	$&$	1.00	$&$	-0.06	$&$	0.07	$\\

3C	$	368	$&	HEG	&$	1.132	$&$	47.56	$&$	46.39	$&$	47.22	$&$	-0.01	$&$	1.00	$&$	-0.07	$&$	-0.02	$\\

3C	$	267	$&	HEG	&$	1.14	$&$	47.50	$&$	46.28	$&$	46.93	$&$	0.01	$&$	1.00	$&$	-0.13	$&$	-0.04	$\\

3C	$	324	$&	HEG	&$	1.206	$&$	47.68	$&$	46.19	$&$	47.10	$&$	-0.12	$&$	0.96	$&$	-0.13	$&$	-0.13	$\\

3C	$	266	$&	HEG	&$	1.275	$&$	47.49	$&$	46.35	$&$	47.54	$&$	-0.08	$&$	0.98	$&$	0.01	$&$	0.11	$\\

3C	$	13	$&	HEG	&$	1.351	$&$	47.71	$&$	46.41	$&$	47.23	$&$	-0.05	$&$	0.99	$&$	-0.11	$&$	-0.13	$\\

4C	$	13.66	$&	HEG	&$	1.45	$&$	47.31	$&$	46.41	$&$	47.17	$&$	0.08	$&$	1.00	$&$	-0.03	$&$	0.15	$\\

3C	$	437	$&	HEG	&$	1.48	$&$	47.50	$&$	46.85	$&$	46.90	$&$	0.31	$&$	1.00	$&$	-0.13	$&$	-0.04	$\\

3C	$	241	$&	HEG	&$	1.617	$&$	47.68	$&$	46.57	$&$	47.29	$&$	0.03	$&$	1.00	$&$	-0.09	$&$	-0.09	$\\

3C	$	470	$&	HEG	&$	1.653	$&$	47.56	$&$	46.47	$&$	46.47	$&$	0.19	$&$	1.00	$&$	-0.24	$&$	-0.18	$\\

3C	$	322	$&	HEG	&$	1.681	$&$	47.62	$&$	46.71	$&$	46.51	$&$	0.29	$&$	1.00	$&$	-0.24	$&$	-0.22	$\\

3C	$	239	$&	HEG	&$	1.781	$&$	47.68	$&$	46.68	$&$	46.92	$&$	0.17	$&$	1.00	$&$	-0.17	$&$	-0.17	$\\

3C	$	294	$&	HEG	&$	1.786	$&$	47.57	$&$	46.65	$&$	47.51	$&$	0.05	$&$	1.00	$&$	-0.01	$&$	0.04	$\\

3C	$	225B	$&	HEG	&$	0.582	$&$	47.11	$&$	45.88	$&$	46.44	$&$	0.03	$&$	1.00	$&$	-0.15	$&$	0.13	$\\

3C	$	55	$&	HEG	&$	0.735	$&$	47.27	$&$	46.25	$&$	46.12	$&$	0.24	$&$	1.00	$&$	-0.25	$&$	-0.05	$\\

3C	$	68.2	$&	HEG	&$	1.575	$&$	47.65	$&$	46.32	$&$	47.09	$&$	-0.04	$&$	0.99	$&$	-0.12	$&$	-0.12	$\\

3C	$	35	$&	LEG	&$	0.067	$&$	46.76	$&$	43.89	$&$	43.65	$&$	-0.25	$&$	0.85	$&$	-0.68	$&$	-0.23	$\\

3C	$	326	$&	LEG	&$	0.088	$&$	46.50	$&$	44.34	$&$	44.28	$&$	-0.09	$&$	0.98	$&$	-0.49	$&$	0.10	$\\

3C	$	236	$&	LEG	&$	0.099	$&$	46.93	$&$	44.28	$&$	44.11	$&$	-0.20	$&$	0.90	$&$	-0.62	$&$	-0.25	$\\

4C	$	12.03	$&	LEG	&$	0.156	$&$	46.97	$&$	44.51	$&$	44.51	$&$	-0.19	$&$	0.91	$&$	-0.54	$&$	-0.19	$\\

3C	$	319	$&	LEG	&$	0.192	$&$	46.44	$&$	44.83	$&$	44.59	$&$	0.10	$&$	1.00	$&$	-0.41	$&$	0.21	$\\

3C	$	132	$&	LEG	&$	0.214	$&$	46.85	$&$	44.86	$&$	45.39	$&$	-0.17	$&$	0.92	$&$	-0.32	$&$	0.09	$\\

3C	$	123	$&	LEG	&$	0.218	$&$	46.93	$&$	45.83	$&$	45.26	$&$	0.31	$&$	1.00	$&$	-0.37	$&$	0.00	$\\

3C	$	153	$&	LEG	&$	0.277	$&$	47.05	$&$	45.11	$&$	45.86	$&$	-0.21	$&$	0.89	$&$	-0.26	$&$	0.05	$\\

4C	$	14.27	$&	LEG	&$	0.392	$&$	46.84	$&$	45.30	$&$	45.46	$&$	0.03	$&$	1.00	$&$	-0.30	$&$	0.11	$\\

3C	$	200	$&	LEG	&$	0.458	$&$	47.06	$&$	45.43	$&$	46.03	$&$	-0.09	$&$	0.98	$&$	-0.22	$&$	0.08	$\\

3C	$	295	$&	LEG	&$	0.461	$&$	47.57	$&$	46.13	$&$	45.53	$&$	0.23	$&$	1.00	$&$	-0.45	$&$	-0.40	$\\

3C	$	19	$&	LEG	&$	0.482	$&$	47.27	$&$	45.47	$&$	46.07	$&$	-0.14	$&$	0.95	$&$	-0.26	$&$	-0.06	$\\

3C	$	427.1	$&	LEG	&$	0.572	$&$	47.27	$&$	45.50	$&$	46.61	$&$	-0.24	$&$	0.86	$&$	-0.15	$&$	0.05	$\\

3C	$	249.1	$&	Q	&$	0.311	$&$	47.41	$&$	45.09	$&$	46.92	$&$	-0.56	$&$	0.52	$&$	-0.11	$&$	0.02	$\\

3C	$	351	$&	Q	&$	0.371	$&$	47.61	$&$	45.31	$&$	46.38	$&$	-0.38	$&$	0.71	$&$	-0.27	$&$	-0.24	$\\

3C	$	215	$&	Q	&$	0.411	$&$	46.41	$&$	45.37	$&$	46.13	$&$	0.04	$&$	1.00	$&$	-0.06	$&$	0.57	$\\

3C	$	47	$&	Q	&$	0.425	$&$	47.31	$&$	45.69	$&$	46.82	$&$	-0.20	$&$	0.90	$&$	-0.11	$&$	0.07	$\\

3C	$	334	$&	Q	&$	0.555	$&$	47.81	$&$	45.79	$&$	46.91	$&$	-0.31	$&$	0.79	$&$	-0.20	$&$	-0.27	$\\

3C	$	275.1	$&	Q	&$	0.557	$&$	46.41	$&$	44.94	$&$	46.50	$&$	-0.26	$&$	0.85	$&$	0.02	$&$	0.65	$\\

3C	$	263	$&	Q	&$	0.646	$&$	47.21	$&$	45.83	$&$	47.25	$&$	-0.20	$&$	0.90	$&$	0.01	$&$	0.24	$\\

3C	$	207	$&	Q	&$	0.684	$&$	46.61	$&$	45.85	$&$	46.59	$&$	0.12	$&$	1.00	$&$	0.00	$&$	0.52	$\\

3C	$	254	$&	Q	&$	0.734	$&$	47.41	$&$	45.80	$&$	47.25	$&$	-0.27	$&$	0.83	$&$	-0.04	$&$	0.09	$\\

3C	$	175	$&	Q	&$	0.768	$&$	48.01	$&$	46.11	$&$	46.64	$&$	-0.15	$&$	0.94	$&$	-0.30	$&$	-0.47	$\\

3C	$	196	$&	Q	&$	0.871	$&$	47.71	$&$	46.62	$&$	46.62	$&$	0.19	$&$	1.00	$&$	-0.24	$&$	-0.26	$\\

3C	$	309.1	$&	Q	&$	0.904	$&$	47.21	$&$	46.19	$&$	47.24	$&$	-0.02	$&$	1.00	$&$	0.01	$&$	0.23	$\\

3C	$	336	$&	Q	&$	0.927	$&$	47.31	$&$	46.01	$&$	47.00	$&$	-0.08	$&$	0.98	$&$	-0.07	$&$	0.11	$\\

3C	$	245	$&	Q	&$	1.029	$&$	47.51	$&$	46.20	$&$	47.05	$&$	-0.06	$&$	0.99	$&$	-0.10	$&$	-0.02	$\\

3C	$	212	$&	Q	&$	1.049	$&$	47.31	$&$	46.27	$&$	47.02	$&$	0.04	$&$	1.00	$&$	-0.06	$&$	0.11	$\\

3C	$	186	$&	Q	&$	1.063	$&$	47.61	$&$	46.31	$&$	47.38	$&$	-0.10	$&$	0.97	$&$	-0.05	$&$	-0.02	$\\

3C	$	208	$&	Q	&$	1.11	$&$	47.51	$&$	46.36	$&$	47.00	$&$	0.04	$&$	1.00	$&$	-0.11	$&$	-0.03	$\\

3C	$	204	$&	Q	&$	1.112	$&$	47.61	$&$	46.23	$&$	46.74	$&$	0.00	$&$	1.00	$&$	-0.19	$&$	-0.16	$\\

3C	$	190	$&	Q	&$	1.197	$&$	46.81	$&$	46.38	$&$	47.21	$&$	0.20	$&$	1.00	$&$	0.09	$&$	0.52	$\\

3C	$	68.1	$&	Q	&$	1.238	$&$	48.01	$&$	46.61	$&$	46.85	$&$	0.05	$&$	1.00	$&$	-0.26	$&$	-0.43	$\\

4C	$	16.49	$&	Q	&$	1.296	$&$	47.91	$&$	46.34	$&$	46.86	$&$	-0.05	$&$	0.99	$&$	-0.23	$&$	-0.35	$\\

3C	$	181	$&	Q	&$	1.382	$&$	47.71	$&$	46.52	$&$	47.91	$&$	-0.14	$&$	0.95	$&$	0.04	$&$	0.02	$\\

3C	$	268.4	$&	Q	&$	1.4	$&$	47.91	$&$	46.92	$&$	47.79	$&$	0.03	$&$	1.00	$&$	-0.03	$&$	-0.15	$\\

3C	$	14	$&	Q	&$	1.469	$&$	47.51	$&$	46.39	$&$	47.42	$&$	-0.04	$&$	0.99	$&$	-0.02	$&$	0.06	$\\

3C	$	270.1	$&	Q	&$	1.519	$&$	47.11	$&$	46.90	$&$	47.05	$&$	0.41	$&$	1.00	$&$	-0.01	$&$	0.26	$\\

3C	$	205	$&	Q	&$	1.534	$&$	47.71	$&$	46.52	$&$	47.54	$&$	-0.06	$&$	0.99	$&$	-0.04	$&$	-0.06	$\\

3C	$	432	$&	Q	&$	1.805	$&$	48.21	$&$	46.65	$&$	47.22	$&$	-0.07	$&$	0.99	$&$	-0.22	$&$	-0.49	$\\

3C	$	191	$&	Q	&$	1.956	$&$	47.81	$&$	46.78	$&$	47.75	$&$	-0.01	$&$	1.00	$&$	-0.01	$&$	-0.09	$\\

3C	$	9	$&	Q	&$	2.012	$&$	47.91	$&$	46.97	$&$	47.39	$&$	0.14	$&$	1.00	$&$	-0.11	$&$	-0.24	$\\

3C	$	223	$&	W	&$	0.136	$&$	46.59	$&$	44.54	$&$	45.82	$&$	-0.35	$&$	0.74	$&$	-0.17	$&$	0.37	$\\

3C	$	79	$&	W	&$	0.255	$&$	46.90	$&$	45.31	$&$	46.13	$&$	-0.12	$&$	0.96	$&$	-0.17	$&$	0.22	$\\

3C	$	109	$&	W	&$	0.305	$&$	46.41	$&$	45.33	$&$	46.86	$&$	-0.14	$&$	0.95	$&$	0.10	$&$	0.73	$\\
\hline 
\end{longtable}

\begin{longtable}[h!]{l|l|l|l|l|l|l|l|l} 
\caption{Beam Power, Spin Parameters, and Disk Magnetic Field Strength Estimates for 576 LINERS; all luminosities are in erg/s}
   % title of Table
  \label{tab:table5}\\
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
Source&&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
NB	&$z	$&$(L_{Edd})	$&$(L_j)$&$(L_{bol})	$&
$(\sqrt{{f(j) \over f_{max}}})$ &$j$&$(B/B_{Edd})$&$(B/10^4 G)	$\\
\hline
  \endfirsthead 
  \toprule
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)\\
Source&&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&$\rm{Log}$&&$\rm{Log}$&$\rm{Log}$\\
NB	&$z	$&$(L_{Edd})	$&$(L_j)$&$(L_{bol})	$&
$(\sqrt{{f(j) \over f_{max}}})$ &$j$&$(B/B_{Edd})$&$(B/10^4 G)	$\\

\hline
\endhead 
1	&$	0.0608	$&$	45.67	$&$	43.16	$&$	42.97	$&$	-0.17	$&$	0.93	$&$	-0.58	$&$	0.42	$\\

2	&$	0.1117	$&$	46.39	$&$	44.55	$&$	44.80	$&$	-0.08	$&$	0.98	$&$	-0.34	$&$	0.30	$\\

3	&$	0.1628	$&$	45.95	$&$	43.66	$&$	43.51	$&$	-0.12	$&$	0.96	$&$	-0.53	$&$	0.33	$\\

4	&$	0.1316	$&$	46.63	$&$	43.51	$&$	43.09	$&$	-0.30	$&$	0.81	$&$	-0.76	$&$	-0.24	$\\

5	&$	0.1319	$&$	45.56	$&$	43.51	$&$	42.47	$&$	0.14	$&$	0.95	$&$	-0.67	$&$	0.39	$\\

6	&$	0.0555	$&$	46.33	$&$	42.93	$&$	42.07	$&$	-0.29	$&$	0.82	$&$	-0.92	$&$	-0.25	$\\

7	&$	0.0536	$&$	45.88	$&$	42.90	$&$	41.19	$&$	0.02	$&$	1.00	$&$	-1.01	$&$	-0.11	$\\

8	&$	0.0503	$&$	45.54	$&$	42.86	$&$	42.18	$&$	-0.12	$&$	0.96	$&$	-0.72	$&$	0.34	$\\

9	&$	0.096	$&$	46.16	$&$	44.93	$&$	43.68	$&$	0.42	$&$	1.00	$&$	-0.53	$&$	0.22	$\\

10	&$	0.0408	$&$	46.72	$&$	44.85	$&$	42.95	$&$	0.37	$&$	1.00	$&$	-0.81	$&$	-0.34	$\\

11	&$	0.0149	$&$	45.24	$&$	42.06	$&$	41.14	$&$	-0.21	$&$	0.89	$&$	-0.88	$&$	0.33	$\\

12	&$	0.0983	$&$	46.17	$&$	43.62	$&$	42.10	$&$	0.10	$&$	0.98	$&$	-0.88	$&$	-0.13	$\\

13	&$	0.0639	$&$	45.78	$&$	43.02	$&$	42.64	$&$	-0.21	$&$	0.90	$&$	-0.68	$&$	0.27	$\\

14	&$	0.1207	$&$	45.80	$&$	43.45	$&$	42.56	$&$	0.02	$&$	1.00	$&$	-0.70	$&$	0.24	$\\

15	&$	0.0969	$&$	46.28	$&$	43.30	$&$	43.70	$&$	-0.43	$&$	0.65	$&$	-0.56	$&$	0.14	$\\

16	&$	0.0289	$&$	46.39	$&$	42.49	$&$	41.82	$&$	-0.47	$&$	0.61	$&$	-0.98	$&$	-0.34	$\\

17	&$	0.0182	$&$	45.75	$&$	44.03	$&$	42.06	$&$	0.44	$&$	1.00	$&$	-0.79	$&$	0.17	$\\

18	&$	0.0569	$&$	46.68	$&$	43.10	$&$	42.24	$&$	-0.33	$&$	0.76	$&$	-0.96	$&$	-0.46	$\\

19	&$	0.0861	$&$	45.36	$&$	43.35	$&$	43.39	$&$	-0.08	$&$	0.98	$&$	-0.42	$&$	0.73	$\\

20	&$	0.071	$&$	45.95	$&$	43.09	$&$	42.15	$&$	-0.11	$&$	0.97	$&$	-0.82	$&$	0.04	$\\

21	&$	0.0703	$&$	45.92	$&$	44.11	$&$	43.63	$&$	0.09	$&$	0.98	$&$	-0.49	$&$	0.38	$\\

22	&$	0.0252	$&$	46.41	$&$	42.40	$&$	41.21	$&$	-0.39	$&$	0.70	$&$	-1.12	$&$	-0.49	$\\

23	&$	0.0981	$&$	46.39	$&$	43.50	$&$	42.63	$&$	-0.14	$&$	0.95	$&$	-0.81	$&$	-0.17	$\\

24	&$	0.1866	$&$	46.29	$&$	43.76	$&$	41.63	$&$	0.24	$&$	0.87	$&$	-1.00	$&$	-0.31	$\\

25	&$	0.0756	$&$	44.98	$&$	43.13	$&$	42.03	$&$	0.21	$&$	0.89	$&$	-0.64	$&$	0.71	$\\

26	&$	0.1243	$&$	46.50	$&$	43.61	$&$	42.54	$&$	-0.10	$&$	0.98	$&$	-0.85	$&$	-0.27	$\\

27	&$	0.0732	$&$	46.14	$&$	43.24	$&$	42.70	$&$	-0.21	$&$	0.89	$&$	-0.74	$&$	0.03	$\\

28	&$	0.1278	$&$	46.01	$&$	43.49	$&$	44.35	$&$	-0.40	$&$	0.69	$&$	-0.36	$&$	0.47	$\\

29	&$	0.2199	$&$	46.20	$&$	43.88	$&$	42.70	$&$	0.09	$&$	0.98	$&$	-0.75	$&$	-0.02	$\\

30	&$	0.1329	$&$	45.73	$&$	43.88	$&$	43.94	$&$	-0.04	$&$	1.00	$&$	-0.39	$&$	0.58	$\\

31	&$	0.0356	$&$	45.70	$&$	42.63	$&$	42.13	$&$	-0.27	$&$	0.84	$&$	-0.77	$&$	0.22	$\\

32	&$	0.0789	$&$	46.08	$&$	43.28	$&$	42.01	$&$	-0.02	$&$	1.00	$&$	-0.88	$&$	-0.08	$\\

33	&$	0.1236	$&$	45.58	$&$	43.47	$&$	42.88	$&$	0.03	$&$	1.00	$&$	-0.58	$&$	0.47	$\\

34	&$	0.0445	$&$	44.93	$&$	42.78	$&$	42.09	$&$	0.04	$&$	1.00	$&$	-0.61	$&$	0.76	$\\

35	&$	0.0486	$&$	45.72	$&$	42.84	$&$	42.68	$&$	-0.29	$&$	0.82	$&$	-0.65	$&$	0.32	$\\

36	&$	0.0392	$&$	45.89	$&$	42.69	$&$	42.67	$&$	-0.41	$&$	0.68	$&$	-0.69	$&$	0.20	$\\

37	&$	0.0763	$&$	46.13	$&$	44.42	$&$	42.60	$&$	0.40	$&$	1.00	$&$	-0.76	$&$	0.01	$\\

38	&$	0.1655	$&$	46.45	$&$	43.67	$&$	42.37	$&$	-0.01	$&$	1.00	$&$	-0.88	$&$	-0.27	$\\

39	&$	0.143	$&$	45.88	$&$	43.57	$&$	42.91	$&$	-0.02	$&$	1.00	$&$	-0.64	$&$	0.26	$\\

40	&$	0.0604	$&$	45.11	$&$	42.98	$&$	42.00	$&$	0.10	$&$	0.97	$&$	-0.67	$&$	0.61	$\\

41	&$	0.0847	$&$	45.74	$&$	43.21	$&$	43.03	$&$	-0.18	$&$	0.92	$&$	-0.58	$&$	0.38	$\\

42	&$	0.1148	$&$	46.53	$&$	44.81	$&$	42.17	$&$	0.58	$&$	1.00	$&$	-0.94	$&$	-0.37	$\\

43	&$	0.0683	$&$	45.16	$&$	43.06	$&$	42.16	$&$	0.10	$&$	0.98	$&$	-0.65	$&$	0.61	$\\

44	&$	0.046	$&$	46.25	$&$	43.72	$&$	42.31	$&$	0.08	$&$	0.98	$&$	-0.85	$&$	-0.14	$\\

45	&$	0.0195	$&$	46.40	$&$	43.95	$&$	40.81	$&$	0.48	$&$	1.00	$&$	-1.20	$&$	-0.57	$\\

46	&$	0.039	$&$	45.55	$&$	42.69	$&$	43.00	$&$	-0.38	$&$	0.71	$&$	-0.55	$&$	0.51	$\\

47	&$	0.21	$&$	47.16	$&$	44.07	$&$	42.42	$&$	-0.03	$&$	1.00	$&$	-1.02	$&$	-0.77	$\\

48	&$	0.0451	$&$	45.71	$&$	42.79	$&$	41.40	$&$	-0.04	$&$	1.00	$&$	-0.93	$&$	0.05	$\\

49	&$	0.0732	$&$	46.47	$&$	43.29	$&$	41.49	$&$	-0.02	$&$	1.00	$&$	-1.07	$&$	-0.47	$\\

50	&$	0.0802	$&$	45.68	$&$	43.17	$&$	41.78	$&$	0.08	$&$	0.98	$&$	-0.84	$&$	0.16	$\\

51	&$	0.0921	$&$	45.64	$&$	44.62	$&$	42.12	$&$	0.75	$&$	1.00	$&$	-0.76	$&$	0.26	$\\

52	&$	0.1597	$&$	46.68	$&$	44.13	$&$	42.84	$&$	0.05	$&$	0.99	$&$	-0.83	$&$	-0.33	$\\

53	&$	0.1354	$&$	46.22	$&$	43.74	$&$	42.36	$&$	0.09	$&$	0.98	$&$	-0.83	$&$	-0.10	$\\

54	&$	0.0414	$&$	46.18	$&$	42.73	$&$	41.09	$&$	-0.13	$&$	0.96	$&$	-1.09	$&$	-0.35	$\\

55	&$	0.1809	$&$	45.79	$&$	43.76	$&$	44.36	$&$	-0.21	$&$	0.90	$&$	-0.31	$&$	0.63	$\\

56	&$	0.0786	$&$	46.44	$&$	43.58	$&$	43.67	$&$	-0.34	$&$	0.76	$&$	-0.60	$&$	0.02	$\\

57	&$	0.0751	$&$	45.60	$&$	43.13	$&$	43.27	$&$	-0.24	$&$	0.87	$&$	-0.50	$&$	0.54	$\\

58	&$	0.1059	$&$	45.61	$&$	43.41	$&$	42.74	$&$	0.02	$&$	1.00	$&$	-0.62	$&$	0.41	$\\

59	&$	0.0293	$&$	46.63	$&$	42.99	$&$	41.89	$&$	-0.30	$&$	0.80	$&$	-1.02	$&$	-0.50	$\\

60	&$	0.1273	$&$	46.60	$&$	44.54	$&$	42.30	$&$	0.40	$&$	1.00	$&$	-0.93	$&$	-0.39	$\\

61	&$	0.0959	$&$	46.57	$&$	44.17	$&$	41.71	$&$	0.34	$&$	1.00	$&$	-1.04	$&$	-0.49	$\\

62	&$	0.1077	$&$	46.67	$&$	43.38	$&$	41.63	$&$	-0.06	$&$	0.99	$&$	-1.08	$&$	-0.58	$\\

63	&$	0.03	$&$	45.69	$&$	42.67	$&$	41.54	$&$	-0.12	$&$	0.96	$&$	-0.89	$&$	0.10	$\\

64	&$	0.0212	$&$	45.74	$&$	43.23	$&$	43.03	$&$	-0.17	$&$	0.93	$&$	-0.58	$&$	0.38	$\\

65	&$	0.117	$&$	46.56	$&$	44.29	$&$	43.74	$&$	-0.03	$&$	1.00	$&$	-0.61	$&$	-0.05	$\\

66	&$	0.0169	$&$	45.99	$&$	42.30	$&$	42.40	$&$	-0.58	$&$	0.50	$&$	-0.77	$&$	0.07	$\\

67	&$	0.0216	$&$	46.70	$&$	44.71	$&$	43.22	$&$	0.25	$&$	0.85	$&$	-0.75	$&$	-0.26	$\\

68	&$	0.0231	$&$	46.20	$&$	43.42	$&$	43.00	$&$	-0.20	$&$	0.90	$&$	-0.69	$&$	0.05	$\\

69	&$	0.0482	$&$	45.88	$&$	43.12	$&$	42.86	$&$	-0.23	$&$	0.88	$&$	-0.65	$&$	0.25	$\\

70	&$	0.0503	$&$	46.20	$&$	43.95	$&$	42.18	$&$	0.24	$&$	0.87	$&$	-0.87	$&$	-0.13	$\\

71	&$	0.149	$&$	45.32	$&$	43.67	$&$	44.10	$&$	-0.06	$&$	0.99	$&$	-0.26	$&$	0.91	$\\

72	&$	0.1431	$&$	45.50	$&$	43.59	$&$	43.27	$&$	0.03	$&$	1.00	$&$	-0.48	$&$	0.61	$\\

73	&$	0.0796	$&$	46.83	$&$	43.34	$&$	42.82	$&$	-0.39	$&$	0.71	$&$	-0.86	$&$	-0.44	$\\

74	&$	0.1375	$&$	45.72	$&$	43.54	$&$	42.43	$&$	0.12	$&$	0.96	$&$	-0.71	$&$	0.27	$\\

75	&$	0.0226	$&$	45.97	$&$	42.33	$&$	42.70	$&$	-0.62	$&$	0.46	$&$	-0.70	$&$	0.15	$\\

76	&$	0.112	$&$	46.23	$&$	43.65	$&$	43.39	$&$	-0.18	$&$	0.92	$&$	-0.61	$&$	0.11	$\\

77	&$	0.08	$&$	46.37	$&$	44.37	$&$	42.00	$&$	0.44	$&$	1.00	$&$	-0.94	$&$	-0.29	$\\

78	&$	0.1635	$&$	46.09	$&$	43.67	$&$	43.33	$&$	-0.12	$&$	0.96	$&$	-0.59	$&$	0.20	$\\

79	&$	0.0713	$&$	46.25	$&$	43.09	$&$	42.05	$&$	-0.18	$&$	0.92	$&$	-0.90	$&$	-0.19	$\\

80	&$	0.0218	$&$	45.11	$&$	42.31	$&$	41.23	$&$	-0.07	$&$	0.99	$&$	-0.83	$&$	0.45	$\\

81	&$	0.0239	$&$	46.29	$&$	42.37	$&$	42.63	$&$	-0.68	$&$	0.40	$&$	-0.79	$&$	-0.10	$\\

82	&$	0.1382	$&$	45.96	$&$	43.55	$&$	42.13	$&$	0.12	$&$	0.96	$&$	-0.82	$&$	0.03	$\\

83	&$	0.025	$&$	45.35	$&$	42.59	$&$	41.45	$&$	-0.04	$&$	1.00	$&$	-0.84	$&$	0.32	$\\

84	&$	0.0616	$&$	46.07	$&$	43.17	$&$	42.76	$&$	-0.24	$&$	0.86	$&$	-0.71	$&$	0.09	$\\

85	&$	0.0225	$&$	46.65	$&$	43.99	$&$	41.50	$&$	0.28	$&$	1.00	$&$	-1.11	$&$	-0.60	$\\

86	&$	0.0226	$&$	45.80	$&$	43.05	$&$	42.55	$&$	-0.18	$&$	0.92	$&$	-0.70	$&$	0.24	$\\

87	&$	0.0572	$&$	44.97	$&$	43.16	$&$	43.66	$&$	-0.13	$&$	0.96	$&$	-0.28	$&$	1.07	$\\

88	&$	0.1326	$&$	46.44	$&$	43.52	$&$	42.32	$&$	-0.07	$&$	0.99	$&$	-0.89	$&$	-0.27	$\\

89	&$	0.1551	$&$	46.59	$&$	43.63	$&$	42.53	$&$	-0.11	$&$	0.97	$&$	-0.87	$&$	-0.33	$\\

90	&$	0.1938	$&$	46.37	$&$	44.03	$&$	43.90	$&$	-0.14	$&$	0.95	$&$	-0.53	$&$	0.12	$\\

91	&$	0.0837	$&$	46.06	$&$	43.29	$&$	42.95	$&$	-0.22	$&$	0.89	$&$	-0.67	$&$	0.14	$\\

92	&$	0.1327	$&$	46.52	$&$	43.90	$&$	42.88	$&$	-0.02	$&$	1.00	$&$	-0.78	$&$	-0.21	$\\

93	&$	0.0308	$&$	46.18	$&$	42.53	$&$	42.38	$&$	-0.51	$&$	0.57	$&$	-0.82	$&$	-0.07	$\\

94	&$	0.08	$&$	45.61	$&$	43.17	$&$	42.22	$&$	0.01	$&$	1.00	$&$	-0.73	$&$	0.30	$\\

95	&$	0.0747	$&$	46.42	$&$	43.67	$&$	41.90	$&$	0.10	$&$	0.98	$&$	-0.97	$&$	-0.35	$\\

96	&$	0.0851	$&$	45.53	$&$	43.21	$&$	42.84	$&$	-0.08	$&$	0.98	$&$	-0.58	$&$	0.49	$\\

97	&$	0.0937	$&$	46.00	$&$	43.71	$&$	43.24	$&$	-0.05	$&$	0.99	$&$	-0.59	$&$	0.24	$\\

98	&$	0.09	$&$	45.42	$&$	43.25	$&$	42.05	$&$	0.14	$&$	0.95	$&$	-0.73	$&$	0.40	$\\

99	&$	0.2038	$&$	46.11	$&$	43.82	$&$	43.12	$&$	0.00	$&$	1.00	$&$	-0.64	$&$	0.14	$\\

100	&$	0.0817	$&$	45.64	$&$	43.78	$&$	43.05	$&$	0.13	$&$	0.96	$&$	-0.56	$&$	0.46	$\\

101	&$	0.0936	$&$	46.11	$&$	43.41	$&$	42.37	$&$	-0.05	$&$	1.00	$&$	-0.80	$&$	-0.02	$\\

102	&$	0.0329	$&$	45.38	$&$	42.79	$&$	42.29	$&$	-0.13	$&$	0.96	$&$	-0.66	$&$	0.48	$\\

103	&$	0.0654	$&$	45.80	$&$	43.04	$&$	41.90	$&$	-0.04	$&$	1.00	$&$	-0.84	$&$	0.10	$\\

104	&$	0.0951	$&$	45.81	$&$	44.09	$&$	42.08	$&$	0.44	$&$	1.00	$&$	-0.80	$&$	0.13	$\\

105	&$	0.0384	$&$	45.97	$&$	42.68	$&$	41.05	$&$	-0.09	$&$	0.98	$&$	-1.06	$&$	-0.21	$\\

106	&$	0.0821	$&$	45.68	$&$	43.19	$&$	41.56	$&$	0.14	$&$	0.95	$&$	-0.89	$&$	0.11	$\\

107	&$	0.0468	$&$	46.20	$&$	44.52	$&$	43.26	$&$	0.29	$&$	1.00	$&$	-0.63	$&$	0.10	$\\

108	&$	0.0691	$&$	46.50	$&$	44.62	$&$	42.76	$&$	0.36	$&$	1.00	$&$	-0.80	$&$	-0.22	$\\

109	&$	0.0162	$&$	44.75	$&$	42.72	$&$	41.00	$&$	0.29	$&$	1.00	$&$	-0.81	$&$	0.66	$\\

110	&$	0.0245	$&$	45.22	$&$	42.38	$&$	41.24	$&$	-0.06	$&$	0.99	$&$	-0.86	$&$	0.37	$\\

111	&$	0.0831	$&$	45.85	$&$	43.20	$&$	41.93	$&$	0.02	$&$	1.00	$&$	-0.84	$&$	0.07	$\\

112	&$	0.0276	$&$	45.57	$&$	42.46	$&$	41.47	$&$	-0.17	$&$	0.93	$&$	-0.88	$&$	0.17	$\\

113	&$	0.0337	$&$	45.89	$&$	42.59	$&$	42.64	$&$	-0.45	$&$	0.63	$&$	-0.70	$&$	0.19	$\\

114	&$	0.0518	$&$	45.73	$&$	42.88	$&$	41.61	$&$	-0.04	$&$	1.00	$&$	-0.89	$&$	0.09	$\\

115	&$	0.0297	$&$	45.99	$&$	42.51	$&$	42.19	$&$	-0.42	$&$	0.66	$&$	-0.82	$&$	0.02	$\\

116	&$	0.1129	$&$	46.41	$&$	43.43	$&$	43.11	$&$	-0.28	$&$	0.82	$&$	-0.71	$&$	-0.08	$\\

117	&$	0.0364	$&$	45.37	$&$	42.64	$&$	41.70	$&$	-0.08	$&$	0.99	$&$	-0.79	$&$	0.36	$\\

118	&$	0.0353	$&$	46.02	$&$	42.62	$&$	40.98	$&$	-0.12	$&$	0.97	$&$	-1.08	$&$	-0.26	$\\

119	&$	0.0162	$&$	46.18	$&$	42.74	$&$	42.30	$&$	-0.39	$&$	0.70	$&$	-0.84	$&$	-0.09	$\\

120	&$	0.044	$&$	45.54	$&$	43.08	$&$	42.08	$&$	0.02	$&$	1.00	$&$	-0.74	$&$	0.32	$\\

121	&$	0.0832	$&$	46.09	$&$	43.78	$&$	42.60	$&$	0.10	$&$	0.98	$&$	-0.75	$&$	0.04	$\\

122	&$	0.0244	$&$	46.12	$&$	42.38	$&$	41.56	$&$	-0.39	$&$	0.70	$&$	-0.98	$&$	-0.21	$\\

123	&$	0.0402	$&$	45.62	$&$	42.71	$&$	41.51	$&$	-0.07	$&$	0.99	$&$	-0.88	$&$	0.14	$\\

124	&$	0.1439	$&$	46.53	$&$	44.36	$&$	43.04	$&$	0.17	$&$	0.93	$&$	-0.75	$&$	-0.18	$\\

125	&$	0.0262	$&$	44.92	$&$	42.43	$&$	42.04	$&$	-0.13	$&$	0.96	$&$	-0.62	$&$	0.76	$\\

126	&$	0.1171	$&$	45.42	$&$	43.43	$&$	42.25	$&$	0.19	$&$	0.91	$&$	-0.68	$&$	0.44	$\\

127	&$	0.0636	$&$	46.52	$&$	43.02	$&$	41.81	$&$	-0.24	$&$	0.87	$&$	-1.01	$&$	-0.44	$\\

128	&$	0.1236	$&$	45.48	$&$	43.47	$&$	43.20	$&$	-0.02	$&$	1.00	$&$	-0.49	$&$	0.61	$\\

129	&$	0.136	$&$	46.56	$&$	43.54	$&$	42.43	$&$	-0.12	$&$	0.96	$&$	-0.89	$&$	-0.33	$\\

130	&$	0.1285	$&$	45.61	$&$	44.55	$&$	43.21	$&$	0.49	$&$	1.00	$&$	-0.52	$&$	0.51	$\\

131	&$	0.0678	$&$	45.62	$&$	43.29	$&$	41.81	$&$	0.15	$&$	0.94	$&$	-0.82	$&$	0.21	$\\

132	&$	0.088	$&$	45.45	$&$	43.24	$&$	43.23	$&$	-0.13	$&$	0.96	$&$	-0.48	$&$	0.63	$\\

133	&$	0.0685	$&$	44.93	$&$	43.30	$&$	42.85	$&$	0.13	$&$	0.96	$&$	-0.45	$&$	0.92	$\\

134	&$	0.0382	$&$	45.55	$&$	42.68	$&$	41.22	$&$	-0.01	$&$	1.00	$&$	-0.93	$&$	0.13	$\\

135	&$	0.1014	$&$	45.83	$&$	43.33	$&$	42.81	$&$	-0.10	$&$	0.98	$&$	-0.65	$&$	0.27	$\\

136	&$	0.0821	$&$	46.00	$&$	43.19	$&$	42.74	$&$	-0.20	$&$	0.90	$&$	-0.70	$&$	0.13	$\\

137	&$	0.0316	$&$	45.78	$&$	42.55	$&$	41.37	$&$	-0.17	$&$	0.93	$&$	-0.95	$&$	0.00	$\\

138	&$	0.1629	$&$	45.99	$&$	44.01	$&$	42.89	$&$	0.18	$&$	0.92	$&$	-0.67	$&$	0.17	$\\

139	&$	0.1296	$&$	45.96	$&$	43.50	$&$	43.76	$&$	-0.26	$&$	0.85	$&$	-0.47	$&$	0.38	$\\

140	&$	0.0459	$&$	46.78	$&$	44.13	$&$	41.26	$&$	0.36	$&$	1.00	$&$	-1.19	$&$	-0.74	$\\

141	&$	0.063	$&$	45.30	$&$	43.53	$&$	41.22	$&$	0.49	$&$	1.00	$&$	-0.88	$&$	0.31	$\\

142	&$	0.0353	$&$	45.65	$&$	42.62	$&$	41.70	$&$	-0.16	$&$	0.93	$&$	-0.85	$&$	0.16	$\\

143	&$	0.0458	$&$	45.62	$&$	43.02	$&$	43.18	$&$	-0.27	$&$	0.83	$&$	-0.53	$&$	0.50	$\\

144	&$	0.0424	$&$	46.25	$&$	42.98	$&$	42.88	$&$	-0.41	$&$	0.68	$&$	-0.73	$&$	-0.02	$\\

145	&$	0.1024	$&$	46.27	$&$	43.34	$&$	42.92	$&$	-0.24	$&$	0.86	$&$	-0.72	$&$	-0.02	$\\

146	&$	0.0426	$&$	46.28	$&$	43.28	$&$	42.41	$&$	-0.17	$&$	0.93	$&$	-0.83	$&$	-0.14	$\\

147	&$	0.0529	$&$	45.67	$&$	43.47	$&$	42.02	$&$	0.18	$&$	0.92	$&$	-0.79	$&$	0.22	$\\

148	&$	0.0526	$&$	46.91	$&$	45.41	$&$	44.29	$&$	0.31	$&$	1.00	$&$	-0.56	$&$	-0.18	$\\

149	&$	0.0966	$&$	45.62	$&$	43.30	$&$	43.03	$&$	-0.10	$&$	0.97	$&$	-0.56	$&$	0.47	$\\

150	&$	0.0475	$&$	45.79	$&$	42.82	$&$	42.67	$&$	-0.32	$&$	0.79	$&$	-0.67	$&$	0.27	$\\

151	&$	0.0653	$&$	46.06	$&$	44.74	$&$	43.98	$&$	0.29	$&$	1.00	$&$	-0.45	$&$	0.36	$\\

152	&$	0.0372	$&$	46.11	$&$	42.85	$&$	42.82	$&$	-0.42	$&$	0.66	$&$	-0.71	$&$	0.07	$\\

153	&$	0.0737	$&$	46.29	$&$	43.12	$&$	42.30	$&$	-0.23	$&$	0.88	$&$	-0.86	$&$	-0.17	$\\

154	&$	0.1091	$&$	46.04	$&$	43.46	$&$	42.93	$&$	-0.12	$&$	0.96	$&$	-0.67	$&$	0.15	$\\

155	&$	0.0316	$&$	45.44	$&$	43.58	$&$	41.38	$&$	0.44	$&$	1.00	$&$	-0.87	$&$	0.24	$\\

156	&$	0.053	$&$	45.83	$&$	42.89	$&$	41.24	$&$	0.02	$&$	1.00	$&$	-0.99	$&$	-0.07	$\\

157	&$	0.1532	$&$	45.23	$&$	43.62	$&$	42.84	$&$	0.21	$&$	0.89	$&$	-0.51	$&$	0.71	$\\

158	&$	0.034	$&$	45.85	$&$	42.65	$&$	42.29	$&$	-0.34	$&$	0.76	$&$	-0.77	$&$	0.15	$\\

159	&$	0.0735	$&$	46.18	$&$	43.37	$&$	41.72	$&$	0.05	$&$	0.99	$&$	-0.96	$&$	-0.21	$\\

160	&$	0.0303	$&$	45.16	$&$	42.70	$&$	41.96	$&$	-0.04	$&$	1.00	$&$	-0.69	$&$	0.57	$\\

161	&$	0.0617	$&$	45.34	$&$	43.00	$&$	42.88	$&$	-0.14	$&$	0.95	$&$	-0.53	$&$	0.64	$\\

162	&$	0.0914	$&$	46.34	$&$	43.26	$&$	43.08	$&$	-0.34	$&$	0.76	$&$	-0.70	$&$	-0.04	$\\

163	&$	0.1494	$&$	45.91	$&$	43.60	$&$	42.26	$&$	0.13	$&$	0.96	$&$	-0.79	$&$	0.09	$\\

164	&$	0.0523	$&$	45.87	$&$	42.88	$&$	41.90	$&$	-0.14	$&$	0.95	$&$	-0.85	$&$	0.05	$\\

165	&$	0.0509	$&$	46.47	$&$	42.87	$&$	42.04	$&$	-0.35	$&$	0.75	$&$	-0.95	$&$	-0.35	$\\

166	&$	0.0583	$&$	45.85	$&$	42.96	$&$	41.09	$&$	0.08	$&$	0.99	$&$	-1.02	$&$	-0.11	$\\

167	&$	0.0758	$&$	46.80	$&$	44.02	$&$	42.13	$&$	0.12	$&$	0.97	$&$	-1.00	$&$	-0.57	$\\

168	&$	0.2801	$&$	46.69	$&$	44.05	$&$	43.70	$&$	-0.18	$&$	0.92	$&$	-0.64	$&$	-0.15	$\\

169	&$	0.1971	$&$	46.39	$&$	43.80	$&$	42.56	$&$	0.03	$&$	1.00	$&$	-0.82	$&$	-0.18	$\\

170	&$	0.0442	$&$	46.32	$&$	42.77	$&$	41.79	$&$	-0.30	$&$	0.80	$&$	-0.97	$&$	-0.30	$\\

171	&$	0.0454	$&$	46.34	$&$	42.79	$&$	40.38	$&$	0.01	$&$	1.00	$&$	-1.28	$&$	-0.62	$\\

172	&$	0.0437	$&$	46.13	$&$	42.77	$&$	41.11	$&$	-0.10	$&$	0.97	$&$	-1.08	$&$	-0.31	$\\

173	&$	0.0454	$&$	46.52	$&$	42.79	$&$	41.72	$&$	-0.33	$&$	0.76	$&$	-1.03	$&$	-0.46	$\\

174	&$	0.0451	$&$	45.97	$&$	42.79	$&$	41.07	$&$	-0.04	$&$	1.00	$&$	-1.06	$&$	-0.20	$\\

175	&$	0.0437	$&$	44.54	$&$	42.76	$&$	42.02	$&$	0.15	$&$	0.94	$&$	-0.54	$&$	1.02	$\\

176	&$	0.0776	$&$	46.17	$&$	43.15	$&$	41.73	$&$	-0.06	$&$	0.99	$&$	-0.95	$&$	-0.20	$\\

177	&$	0.1422	$&$	46.00	$&$	45.66	$&$	42.47	$&$	1.09	$&$	1.00	$&$	-0.76	$&$	0.08	$\\

178	&$	0.1367	$&$	46.46	$&$	43.54	$&$	42.62	$&$	-0.14	$&$	0.95	$&$	-0.83	$&$	-0.22	$\\

179	&$	0.1786	$&$	46.53	$&$	43.94	$&$	42.96	$&$	-0.03	$&$	1.00	$&$	-0.77	$&$	-0.20	$\\

180	&$	0.1071	$&$	46.36	$&$	43.37	$&$	42.90	$&$	-0.25	$&$	0.85	$&$	-0.74	$&$	-0.09	$\\

181	&$	0.1096	$&$	46.82	$&$	44.74	$&$	42.09	$&$	0.48	$&$	1.00	$&$	-1.02	$&$	-0.59	$\\

182	&$	0.1082	$&$	46.65	$&$	43.38	$&$	42.09	$&$	-0.16	$&$	0.94	$&$	-0.98	$&$	-0.47	$\\

183	&$	0.0751	$&$	46.82	$&$	43.16	$&$	41.59	$&$	-0.20	$&$	0.90	$&$	-1.13	$&$	-0.70	$\\

184	&$	0.1687	$&$	46.32	$&$	44.09	$&$	43.20	$&$	0.06	$&$	0.99	$&$	-0.67	$&$	0.01	$\\

185	&$	0.169	$&$	46.41	$&$	43.69	$&$	43.02	$&$	-0.13	$&$	0.96	$&$	-0.73	$&$	-0.10	$\\

186	&$	0.0183	$&$	46.36	$&$	42.19	$&$	41.01	$&$	-0.43	$&$	0.65	$&$	-1.15	$&$	-0.50	$\\

187	&$	0.2015	$&$	46.93	$&$	45.24	$&$	44.14	$&$	0.25	$&$	0.85	$&$	-0.60	$&$	-0.23	$\\

188	&$	0.2065	$&$	46.42	$&$	45.11	$&$	42.27	$&$	0.74	$&$	1.00	$&$	-0.89	$&$	-0.27	$\\

189	&$	0.1829	$&$	46.77	$&$	43.74	$&$	42.54	$&$	-0.10	$&$	0.97	$&$	-0.91	$&$	-0.46	$\\

190	&$	0.0955	$&$	46.68	$&$	43.29	$&$	42.20	$&$	-0.23	$&$	0.88	$&$	-0.96	$&$	-0.47	$\\

191	&$	0.2628	$&$	46.24	$&$	44.67	$&$	43.23	$&$	0.36	$&$	1.00	$&$	-0.65	$&$	0.07	$\\

192	&$	0.0988	$&$	46.56	$&$	43.35	$&$	42.84	$&$	-0.31	$&$	0.79	$&$	-0.80	$&$	-0.24	$\\

193	&$	0.095	$&$	46.65	$&$	43.42	$&$	41.61	$&$	-0.03	$&$	1.00	$&$	-1.09	$&$	-0.58	$\\

194	&$	0.0939	$&$	45.66	$&$	43.28	$&$	41.69	$&$	0.16	$&$	0.93	$&$	-0.85	$&$	0.15	$\\

195	&$	0.1956	$&$	46.67	$&$	45.35	$&$	42.82	$&$	0.67	$&$	1.00	$&$	-0.83	$&$	-0.33	$\\

196	&$	0.0169	$&$	46.17	$&$	42.14	$&$	40.39	$&$	-0.27	$&$	0.83	$&$	-1.24	$&$	-0.49	$\\

197	&$	0.0171	$&$	45.72	$&$	42.14	$&$	40.31	$&$	-0.12	$&$	0.96	$&$	-1.16	$&$	-0.19	$\\

198	&$	0.1022	$&$	46.51	$&$	43.38	$&$	41.97	$&$	-0.09	$&$	0.98	$&$	-0.98	$&$	-0.40	$\\

199	&$	0.178	$&$	45.92	$&$	43.73	$&$	43.59	$&$	-0.10	$&$	0.98	$&$	-0.50	$&$	0.37	$\\

200	&$	0.0784	$&$	46.57	$&$	43.16	$&$	43.06	$&$	-0.45	$&$	0.63	$&$	-0.76	$&$	-0.21	$\\

201	&$	0.1665	$&$	46.30	$&$	43.68	$&$	42.60	$&$	-0.02	$&$	1.00	$&$	-0.80	$&$	-0.11	$\\

202	&$	0.1404	$&$	46.13	$&$	43.56	$&$	42.89	$&$	-0.09	$&$	0.98	$&$	-0.70	$&$	0.07	$\\

203	&$	0.0822	$&$	46.10	$&$	43.19	$&$	41.61	$&$	0.01	$&$	1.00	$&$	-0.97	$&$	-0.18	$\\

204	&$	0.2426	$&$	47.15	$&$	43.95	$&$	42.93	$&$	-0.19	$&$	0.91	$&$	-0.91	$&$	-0.65	$\\

205	&$	0.06	$&$	45.46	$&$	42.98	$&$	42.45	$&$	-0.09	$&$	0.98	$&$	-0.65	$&$	0.46	$\\

206	&$	0.1161	$&$	46.06	$&$	43.43	$&$	41.81	$&$	0.10	$&$	0.98	$&$	-0.91	$&$	-0.11	$\\

207	&$	0.2164	$&$	46.20	$&$	43.86	$&$	43.80	$&$	-0.15	$&$	0.94	$&$	-0.52	$&$	0.22	$\\

208	&$	0.1846	$&$	46.67	$&$	45.13	$&$	42.63	$&$	0.60	$&$	1.00	$&$	-0.87	$&$	-0.37	$\\

209	&$	0.0312	$&$	46.33	$&$	42.54	$&$	41.09	$&$	-0.27	$&$	0.84	$&$	-1.13	$&$	-0.46	$\\

210	&$	0.0911	$&$	46.07	$&$	43.26	$&$	41.86	$&$	0.00	$&$	1.00	$&$	-0.91	$&$	-0.11	$\\

211	&$	0.1524	$&$	46.80	$&$	43.62	$&$	43.49	$&$	-0.38	$&$	0.71	$&$	-0.71	$&$	-0.28	$\\

212	&$	0.1835	$&$	45.47	$&$	43.75	$&$	43.66	$&$	0.03	$&$	1.00	$&$	-0.39	$&$	0.71	$\\

213	&$	0.1095	$&$	46.30	$&$	43.39	$&$	43.79	$&$	-0.42	$&$	0.67	$&$	-0.54	$&$	0.15	$\\

214	&$	0.1634	$&$	47.26	$&$	43.66	$&$	42.10	$&$	-0.19	$&$	0.91	$&$	-1.11	$&$	-0.91	$\\

215	&$	0.0547	$&$	46.24	$&$	42.91	$&$	41.64	$&$	-0.17	$&$	0.93	$&$	-0.99	$&$	-0.28	$\\

216	&$	0.1642	$&$	47.00	$&$	43.67	$&$	42.34	$&$	-0.16	$&$	0.93	$&$	-1.00	$&$	-0.67	$\\

217	&$	0.1464	$&$	46.64	$&$	43.59	$&$	43.16	$&$	-0.28	$&$	0.83	$&$	-0.75	$&$	-0.23	$\\

218	&$	0.1849	$&$	46.62	$&$	44.75	$&$	41.71	$&$	0.62	$&$	1.00	$&$	-1.06	$&$	-0.53	$\\

219	&$	0.1964	$&$	46.32	$&$	43.80	$&$	43.45	$&$	-0.15	$&$	0.95	$&$	-0.62	$&$	0.06	$\\

220	&$	0.0289	$&$	46.58	$&$	42.96	$&$	42.04	$&$	-0.33	$&$	0.77	$&$	-0.98	$&$	-0.43	$\\

221	&$	0.03	$&$	47.05	$&$	42.52	$&$	41.45	$&$	-0.56	$&$	0.51	$&$	-1.20	$&$	-0.89	$\\

222	&$	0.1772	$&$	46.42	$&$	43.72	$&$	41.94	$&$	0.11	$&$	0.97	$&$	-0.96	$&$	-0.34	$\\

223	&$	0.0127	$&$	46.13	$&$	41.95	$&$	40.41	$&$	-0.36	$&$	0.74	$&$	-1.23	$&$	-0.46	$\\

224	&$	0.1618	$&$	46.73	$&$	44.26	$&$	42.34	$&$	0.21	$&$	0.89	$&$	-0.94	$&$	-0.47	$\\

225	&$	0.1397	$&$	45.98	$&$	43.56	$&$	41.94	$&$	0.16	$&$	0.94	$&$	-0.87	$&$	-0.02	$\\

226	&$	0.0633	$&$	45.68	$&$	43.01	$&$	41.01	$&$	0.17	$&$	0.93	$&$	-1.00	$&$	-0.01	$\\

227	&$	0.1219	$&$	47.03	$&$	44.21	$&$	42.16	$&$	0.14	$&$	0.95	$&$	-1.05	$&$	-0.73	$\\

228	&$	0.0238	$&$	46.12	$&$	42.36	$&$	40.90	$&$	-0.26	$&$	0.85	$&$	-1.12	$&$	-0.35	$\\

229	&$	0.1656	$&$	46.74	$&$	44.34	$&$	42.59	$&$	0.19	$&$	0.91	$&$	-0.89	$&$	-0.43	$\\

230	&$	0.122	$&$	46.25	$&$	43.46	$&$	42.10	$&$	0.00	$&$	1.00	$&$	-0.89	$&$	-0.18	$\\

231	&$	0.1331	$&$	46.02	$&$	43.52	$&$	42.85	$&$	-0.07	$&$	0.99	$&$	-0.68	$&$	0.14	$\\

232	&$	0.2191	$&$	46.82	$&$	43.98	$&$	42.47	$&$	0.02	$&$	1.00	$&$	-0.94	$&$	-0.51	$\\

233	&$	0.0751	$&$	46.52	$&$	43.13	$&$	41.50	$&$	-0.12	$&$	0.97	$&$	-1.08	$&$	-0.50	$\\

234	&$	0.089	$&$	46.60	$&$	43.27	$&$	41.83	$&$	-0.14	$&$	0.95	$&$	-1.03	$&$	-0.49	$\\

235	&$	0.2178	$&$	46.10	$&$	43.87	$&$	42.92	$&$	0.07	$&$	0.99	$&$	-0.68	$&$	0.10	$\\

236	&$	0.2326	$&$	46.24	$&$	44.82	$&$	43.71	$&$	0.33	$&$	1.00	$&$	-0.54	$&$	0.17	$\\

237	&$	0.0925	$&$	46.74	$&$	44.07	$&$	42.18	$&$	0.15	$&$	0.95	$&$	-0.98	$&$	-0.52	$\\

238	&$	0.2481	$&$	46.50	$&$	44.84	$&$	43.17	$&$	0.39	$&$	1.00	$&$	-0.72	$&$	-0.13	$\\

239	&$	0.1636	$&$	46.64	$&$	44.00	$&$	41.39	$&$	0.31	$&$	1.00	$&$	-1.13	$&$	-0.61	$\\

240	&$	0.0904	$&$	47.14	$&$	43.25	$&$	42.26	$&$	-0.39	$&$	0.69	$&$	-1.05	$&$	-0.78	$\\

241	&$	0.1872	$&$	46.56	$&$	43.76	$&$	43.65	$&$	-0.28	$&$	0.83	$&$	-0.63	$&$	-0.07	$\\

242	&$	0.1644	$&$	46.26	$&$	43.67	$&$	42.77	$&$	-0.04	$&$	1.00	$&$	-0.75	$&$	-0.05	$\\

243	&$	0.1318	$&$	46.13	$&$	43.65	$&$	44.18	$&$	-0.32	$&$	0.78	$&$	-0.42	$&$	0.35	$\\

244	&$	0.0432	$&$	46.58	$&$	43.91	$&$	41.73	$&$	0.21	$&$	0.90	$&$	-1.04	$&$	-0.50	$\\

245	&$	0.1915	$&$	46.43	$&$	43.78	$&$	42.42	$&$	0.04	$&$	1.00	$&$	-0.86	$&$	-0.24	$\\

246	&$	0.0612	$&$	45.42	$&$	42.99	$&$	41.97	$&$	0.03	$&$	1.00	$&$	-0.74	$&$	0.38	$\\

247	&$	0.1361	$&$	46.82	$&$	44.22	$&$	42.92	$&$	0.04	$&$	1.00	$&$	-0.84	$&$	-0.41	$\\

248	&$	0.1396	$&$	46.54	$&$	43.55	$&$	42.56	$&$	-0.14	$&$	0.95	$&$	-0.86	$&$	-0.29	$\\

249	&$	0.1361	$&$	47.06	$&$	43.55	$&$	42.45	$&$	-0.27	$&$	0.84	$&$	-0.99	$&$	-0.69	$\\

250	&$	0.107	$&$	46.46	$&$	43.37	$&$	42.09	$&$	-0.11	$&$	0.97	$&$	-0.94	$&$	-0.33	$\\

251	&$	0.1338	$&$	45.87	$&$	43.52	$&$	43.75	$&$	-0.22	$&$	0.89	$&$	-0.46	$&$	0.44	$\\

252	&$	0.2287	$&$	46.72	$&$	44.27	$&$	43.10	$&$	0.05	$&$	0.99	$&$	-0.78	$&$	-0.30	$\\

253	&$	0.1481	$&$	46.63	$&$	43.60	$&$	42.18	$&$	-0.06	$&$	0.99	$&$	-0.96	$&$	-0.44	$\\

254	&$	0.1497	$&$	46.12	$&$	43.60	$&$	41.73	$&$	0.19	$&$	0.92	$&$	-0.94	$&$	-0.17	$\\

255	&$	0.1256	$&$	46.37	$&$	43.48	$&$	42.32	$&$	-0.07	$&$	0.99	$&$	-0.87	$&$	-0.22	$\\

256	&$	0.0312	$&$	46.52	$&$	42.94	$&$	40.42	$&$	0.02	$&$	1.00	$&$	-1.31	$&$	-0.74	$\\

257	&$	0.0428	$&$	45.96	$&$	42.75	$&$	42.40	$&$	-0.34	$&$	0.76	$&$	-0.77	$&$	0.09	$\\

258	&$	0.1326	$&$	46.65	$&$	43.66	$&$	42.50	$&$	-0.10	$&$	0.97	$&$	-0.89	$&$	-0.38	$\\

259	&$	0.1077	$&$	46.53	$&$	43.38	$&$	41.82	$&$	-0.07	$&$	0.99	$&$	-1.01	$&$	-0.44	$\\

260	&$	0.1979	$&$	46.05	$&$	43.80	$&$	43.44	$&$	-0.06	$&$	0.99	$&$	-0.56	$&$	0.25	$\\

261	&$	0.0728	$&$	46.25	$&$	43.11	$&$	40.51	$&$	0.16	$&$	0.93	$&$	-1.24	$&$	-0.53	$\\

262	&$	0.1059	$&$	46.99	$&$	43.56	$&$	41.99	$&$	-0.14	$&$	0.95	$&$	-1.08	$&$	-0.74	$\\

263	&$	0.0353	$&$	45.72	$&$	42.68	$&$	41.18	$&$	-0.04	$&$	1.00	$&$	-0.98	$&$	0.00	$\\

264	&$	0.0382	$&$	45.84	$&$	42.68	$&$	40.67	$&$	0.03	$&$	1.00	$&$	-1.11	$&$	-0.20	$\\

265	&$	0.0737	$&$	46.75	$&$	43.12	$&$	42.06	$&$	-0.31	$&$	0.79	$&$	-1.01	$&$	-0.55	$\\

266	&$	0.2095	$&$	46.60	$&$	43.84	$&$	43.14	$&$	-0.14	$&$	0.95	$&$	-0.74	$&$	-0.21	$\\

267	&$	0.1114	$&$	46.34	$&$	43.40	$&$	42.48	$&$	-0.14	$&$	0.95	$&$	-0.83	$&$	-0.17	$\\

268	&$	0.1656	$&$	46.65	$&$	43.67	$&$	42.58	$&$	-0.11	$&$	0.97	$&$	-0.88	$&$	-0.37	$\\

269	&$	0.0684	$&$	46.72	$&$	43.84	$&$	41.46	$&$	0.19	$&$	0.91	$&$	-1.13	$&$	-0.66	$\\

270	&$	0.1776	$&$	46.54	$&$	43.77	$&$	43.01	$&$	-0.13	$&$	0.96	$&$	-0.76	$&$	-0.20	$\\

271	&$	0.0291	$&$	45.44	$&$	42.49	$&$	43.05	$&$	-0.46	$&$	0.62	$&$	-0.51	$&$	0.60	$\\

272	&$	0.211	$&$	46.36	$&$	43.85	$&$	42.47	$&$	0.08	$&$	0.98	$&$	-0.84	$&$	-0.18	$\\

273	&$	0.1516	$&$	46.29	$&$	43.72	$&$	41.87	$&$	0.16	$&$	0.93	$&$	-0.95	$&$	-0.26	$\\

274	&$	0.1772	$&$	46.64	$&$	43.95	$&$	42.53	$&$	0.04	$&$	1.00	$&$	-0.88	$&$	-0.37	$\\

275	&$	0.1696	$&$	46.37	$&$	43.69	$&$	42.63	$&$	-0.04	$&$	1.00	$&$	-0.81	$&$	-0.16	$\\

276	&$	0.15	$&$	47.09	$&$	43.60	$&$	42.14	$&$	-0.18	$&$	0.92	$&$	-1.06	$&$	-0.77	$\\

277	&$	0.0846	$&$	46.62	$&$	43.21	$&$	42.28	$&$	-0.27	$&$	0.83	$&$	-0.93	$&$	-0.41	$\\

278	&$	0.0487	$&$	46.43	$&$	42.84	$&$	41.85	$&$	-0.31	$&$	0.79	$&$	-0.98	$&$	-0.36	$\\

279	&$	0.0836	$&$	45.53	$&$	43.20	$&$	43.51	$&$	-0.23	$&$	0.87	$&$	-0.43	$&$	0.64	$\\

280	&$	0.2017	$&$	46.33	$&$	43.91	$&$	42.30	$&$	0.15	$&$	0.94	$&$	-0.87	$&$	-0.20	$\\

281	&$	0.0316	$&$	46.64	$&$	44.14	$&$	41.90	$&$	0.27	$&$	1.00	$&$	-1.02	$&$	-0.50	$\\

282	&$	0.0941	$&$	46.11	$&$	43.80	$&$	42.95	$&$	0.03	$&$	1.00	$&$	-0.68	$&$	0.10	$\\

283	&$	0.1033	$&$	46.04	$&$	44.37	$&$	42.64	$&$	0.40	$&$	1.00	$&$	-0.73	$&$	0.08	$\\

284	&$	0.1021	$&$	46.28	$&$	43.34	$&$	41.93	$&$	-0.04	$&$	1.00	$&$	-0.94	$&$	-0.24	$\\

285	&$	0.103	$&$	46.50	$&$	43.34	$&$	42.06	$&$	-0.12	$&$	0.96	$&$	-0.95	$&$	-0.37	$\\

286	&$	0.2083	$&$	46.83	$&$	43.94	$&$	42.77	$&$	-0.07	$&$	0.99	$&$	-0.87	$&$	-0.45	$\\

287	&$	0.0303	$&$	46.42	$&$	42.52	$&$	41.00	$&$	-0.28	$&$	0.82	$&$	-1.17	$&$	-0.54	$\\

288	&$	0.0303	$&$	47.08	$&$	44.12	$&$	41.87	$&$	0.14	$&$	0.95	$&$	-1.12	$&$	-0.82	$\\

289	&$	0.0702	$&$	46.44	$&$	43.08	$&$	41.67	$&$	-0.15	$&$	0.94	$&$	-1.03	$&$	-0.41	$\\

290	&$	0.0213	$&$	46.13	$&$	42.29	$&$	41.02	$&$	-0.32	$&$	0.78	$&$	-1.10	$&$	-0.33	$\\

291	&$	0.106	$&$	46.34	$&$	43.36	$&$	42.87	$&$	-0.24	$&$	0.86	$&$	-0.75	$&$	-0.08	$\\

292	&$	0.228	$&$	46.71	$&$	43.90	$&$	43.07	$&$	-0.12	$&$	0.96	$&$	-0.78	$&$	-0.30	$\\

293	&$	0.0589	$&$	46.36	$&$	42.96	$&$	42.13	$&$	-0.29	$&$	0.81	$&$	-0.91	$&$	-0.26	$\\

294	&$	0.1488	$&$	46.31	$&$	43.60	$&$	42.40	$&$	-0.01	$&$	1.00	$&$	-0.84	$&$	-0.16	$\\

295	&$	0.1437	$&$	46.33	$&$	43.93	$&$	41.82	$&$	0.27	$&$	1.00	$&$	-0.97	$&$	-0.30	$\\

296	&$	0.1986	$&$	46.09	$&$	43.80	$&$	43.38	$&$	-0.06	$&$	0.99	$&$	-0.58	$&$	0.21	$\\

297	&$	0.1673	$&$	46.35	$&$	43.68	$&$	43.64	$&$	-0.25	$&$	0.85	$&$	-0.58	$&$	0.08	$\\

298	&$	0.165	$&$	46.85	$&$	43.67	$&$	43.46	$&$	-0.36	$&$	0.73	$&$	-0.73	$&$	-0.32	$\\

299	&$	0.0295	$&$	46.08	$&$	42.65	$&$	40.74	$&$	-0.07	$&$	0.99	$&$	-1.15	$&$	-0.35	$\\

300	&$	0.0297	$&$	46.32	$&$	42.51	$&$	40.63	$&$	-0.18	$&$	0.92	$&$	-1.22	$&$	-0.55	$\\

301	&$	0.1602	$&$	46.26	$&$	43.65	$&$	41.48	$&$	0.22	$&$	0.88	$&$	-1.03	$&$	-0.32	$\\

302	&$	0.1701	$&$	46.46	$&$	43.69	$&$	41.69	$&$	0.14	$&$	0.95	$&$	-1.03	$&$	-0.42	$\\

303	&$	0.0939	$&$	45.94	$&$	43.28	$&$	43.82	$&$	-0.37	$&$	0.72	$&$	-0.46	$&$	0.41	$\\

304	&$	0.0649	$&$	46.51	$&$	43.03	$&$	42.02	$&$	-0.28	$&$	0.83	$&$	-0.97	$&$	-0.39	$\\

305	&$	0.0134	$&$	44.82	$&$	41.99	$&$	40.45	$&$	0.02	$&$	1.00	$&$	-0.94	$&$	0.49	$\\

306	&$	0.1436	$&$	46.39	$&$	44.98	$&$	43.96	$&$	0.32	$&$	1.00	$&$	-0.52	$&$	0.12	$\\

307	&$	0.1537	$&$	47.00	$&$	44.31	$&$	42.15	$&$	0.20	$&$	0.91	$&$	-1.04	$&$	-0.71	$\\

308	&$	0.0806	$&$	45.82	$&$	43.18	$&$	42.75	$&$	-0.16	$&$	0.93	$&$	-0.66	$&$	0.27	$\\

309	&$	0.1037	$&$	45.62	$&$	43.35	$&$	42.42	$&$	0.05	$&$	0.99	$&$	-0.69	$&$	0.34	$\\

310	&$	0.1724	$&$	45.99	$&$	43.70	$&$	42.52	$&$	0.10	$&$	0.97	$&$	-0.75	$&$	0.09	$\\

311	&$	0.1317	$&$	46.49	$&$	43.51	$&$	42.70	$&$	-0.17	$&$	0.93	$&$	-0.82	$&$	-0.23	$\\

312	&$	0.2138	$&$	46.25	$&$	43.86	$&$	43.86	$&$	-0.18	$&$	0.92	$&$	-0.52	$&$	0.20	$\\

313	&$	0.1697	$&$	46.16	$&$	43.69	$&$	43.15	$&$	-0.09	$&$	0.98	$&$	-0.65	$&$	0.11	$\\

314	&$	0.0274	$&$	45.62	$&$	42.46	$&$	40.53	$&$	0.01	$&$	1.00	$&$	-1.10	$&$	-0.07	$\\

315	&$	0.1664	$&$	45.89	$&$	43.68	$&$	43.28	$&$	-0.04	$&$	1.00	$&$	-0.56	$&$	0.33	$\\

316	&$	0.1305	$&$	46.66	$&$	43.68	$&$	42.00	$&$	0.01	$&$	1.00	$&$	-1.00	$&$	-0.50	$\\

317	&$	0.1278	$&$	46.25	$&$	44.50	$&$	42.36	$&$	0.46	$&$	1.00	$&$	-0.84	$&$	-0.13	$\\

318	&$	0.132	$&$	46.26	$&$	43.52	$&$	41.66	$&$	0.12	$&$	0.96	$&$	-0.99	$&$	-0.29	$\\

319	&$	0.1042	$&$	46.39	$&$	43.35	$&$	42.59	$&$	-0.20	$&$	0.90	$&$	-0.82	$&$	-0.18	$\\

320	&$	0.0438	$&$	46.57	$&$	42.77	$&$	41.09	$&$	-0.22	$&$	0.88	$&$	-1.18	$&$	-0.63	$\\

321	&$	0.1332	$&$	46.86	$&$	44.50	$&$	42.24	$&$	0.31	$&$	1.00	$&$	-0.99	$&$	-0.59	$\\

322	&$	0.1741	$&$	46.95	$&$	44.96	$&$	42.87	$&$	0.38	$&$	1.00	$&$	-0.88	$&$	-0.52	$\\

323	&$	0.1289	$&$	45.60	$&$	43.50	$&$	42.12	$&$	0.20	$&$	0.90	$&$	-0.75	$&$	0.29	$\\

324	&$	0.1982	$&$	45.24	$&$	43.80	$&$	43.91	$&$	0.07	$&$	0.99	$&$	-0.29	$&$	0.93	$\\

325	&$	0.2302	$&$	46.49	$&$	43.91	$&$	43.31	$&$	-0.11	$&$	0.97	$&$	-0.68	$&$	-0.09	$\\

326	&$	0.1173	$&$	46.52	$&$	44.21	$&$	42.90	$&$	0.12	$&$	0.96	$&$	-0.78	$&$	-0.20	$\\

327	&$	0.1232	$&$	46.01	$&$	43.47	$&$	41.88	$&$	0.12	$&$	0.97	$&$	-0.89	$&$	-0.06	$\\

328	&$	0.0595	$&$	46.52	$&$	42.97	$&$	41.86	$&$	-0.27	$&$	0.83	$&$	-1.00	$&$	-0.43	$\\

329	&$	0.0919	$&$	45.90	$&$	43.27	$&$	41.83	$&$	0.06	$&$	0.99	$&$	-0.88	$&$	0.01	$\\

330	&$	0.02	$&$	45.65	$&$	42.33	$&$	40.44	$&$	-0.04	$&$	1.00	$&$	-1.12	$&$	-0.11	$\\

331	&$	0.0222	$&$	47.06	$&$	42.82	$&$	41.52	$&$	-0.43	$&$	0.65	$&$	-1.19	$&$	-0.89	$\\

332	&$	0.1762	$&$	46.08	$&$	43.74	$&$	43.95	$&$	-0.21	$&$	0.89	$&$	-0.46	$&$	0.34	$\\

333	&$	0.0934	$&$	46.65	$&$	43.73	$&$	42.01	$&$	0.04	$&$	1.00	$&$	-1.00	$&$	-0.49	$\\

334	&$	0.1313	$&$	46.32	$&$	43.55	$&$	44.05	$&$	-0.40	$&$	0.69	$&$	-0.49	$&$	0.19	$\\

335	&$	0.0688	$&$	46.66	$&$	43.07	$&$	41.41	$&$	-0.17	$&$	0.93	$&$	-1.13	$&$	-0.62	$\\

336	&$	0.1593	$&$	46.87	$&$	44.52	$&$	42.87	$&$	0.19	$&$	0.92	$&$	-0.86	$&$	-0.46	$\\

337	&$	0.1543	$&$	46.52	$&$	44.40	$&$	42.42	$&$	0.32	$&$	1.00	$&$	-0.88	$&$	-0.31	$\\

338	&$	0.1203	$&$	46.70	$&$	43.45	$&$	41.67	$&$	-0.04	$&$	1.00	$&$	-1.08	$&$	-0.60	$\\

339	&$	0.2445	$&$	46.80	$&$	43.95	$&$	42.01	$&$	0.11	$&$	0.97	$&$	-1.03	$&$	-0.59	$\\

340	&$	0.0709	$&$	46.01	$&$	43.09	$&$	40.94	$&$	0.13	$&$	0.96	$&$	-1.09	$&$	-0.26	$\\

341	&$	0.1351	$&$	46.61	$&$	43.53	$&$	42.24	$&$	-0.10	$&$	0.98	$&$	-0.94	$&$	-0.41	$\\

342	&$	0.2399	$&$	46.48	$&$	44.51	$&$	43.31	$&$	0.20	$&$	0.91	$&$	-0.68	$&$	-0.09	$\\

343	&$	0.2736	$&$	46.79	$&$	44.03	$&$	43.24	$&$	-0.11	$&$	0.97	$&$	-0.76	$&$	-0.32	$\\

344	&$	0.2127	$&$	46.04	$&$	43.85	$&$	42.15	$&$	0.24	$&$	0.86	$&$	-0.84	$&$	-0.02	$\\

345	&$	0.0855	$&$	45.57	$&$	43.22	$&$	42.00	$&$	0.09	$&$	0.98	$&$	-0.77	$&$	0.28	$\\

346	&$	0.1725	$&$	45.82	$&$	43.70	$&$	43.26	$&$	-0.01	$&$	1.00	$&$	-0.55	$&$	0.38	$\\

347	&$	0.1302	$&$	46.24	$&$	43.51	$&$	43.59	$&$	-0.30	$&$	0.81	$&$	-0.57	$&$	0.14	$\\

348	&$	0.0237	$&$	46.64	$&$	42.36	$&$	41.28	$&$	-0.49	$&$	0.59	$&$	-1.15	$&$	-0.64	$\\

349	&$	0.0237	$&$	45.86	$&$	42.36	$&$	40.94	$&$	-0.19	$&$	0.91	$&$	-1.06	$&$	-0.15	$\\

350	&$	0.0209	$&$	46.13	$&$	42.28	$&$	40.83	$&$	-0.29	$&$	0.82	$&$	-1.14	$&$	-0.37	$\\

351	&$	0.0253	$&$	46.66	$&$	43.57	$&$	41.35	$&$	0.10	$&$	0.98	$&$	-1.14	$&$	-0.64	$\\

352	&$	0.0242	$&$	45.86	$&$	42.37	$&$	41.24	$&$	-0.25	$&$	0.85	$&$	-0.99	$&$	-0.09	$\\

353	&$	0.0186	$&$	45.95	$&$	42.20	$&$	41.42	$&$	-0.40	$&$	0.69	$&$	-0.97	$&$	-0.11	$\\

354	&$	0.1406	$&$	46.46	$&$	44.69	$&$	45.65	$&$	-0.21	$&$	0.90	$&$	-0.17	$&$	0.43	$\\

355	&$	0.131	$&$	45.37	$&$	43.51	$&$	42.63	$&$	0.16	$&$	0.94	$&$	-0.59	$&$	0.56	$\\

356	&$	0.0201	$&$	46.54	$&$	42.50	$&$	40.89	$&$	-0.30	$&$	0.80	$&$	-1.22	$&$	-0.65	$\\

357	&$	0.0241	$&$	45.87	$&$	42.37	$&$	40.91	$&$	-0.18	$&$	0.92	$&$	-1.07	$&$	-0.17	$\\

358	&$	0.0254	$&$	44.73	$&$	42.41	$&$	40.80	$&$	0.18	$&$	0.92	$&$	-0.85	$&$	0.63	$\\

359	&$	0.0245	$&$	45.85	$&$	42.38	$&$	40.48	$&$	-0.08	$&$	0.98	$&$	-1.15	$&$	-0.24	$\\

360	&$	0.0862	$&$	46.43	$&$	44.74	$&$	41.84	$&$	0.64	$&$	1.00	$&$	-0.99	$&$	-0.37	$\\

361	&$	0.0189	$&$	46.13	$&$	42.21	$&$	41.13	$&$	-0.39	$&$	0.71	$&$	-1.08	$&$	-0.31	$\\

362	&$	0.0224	$&$	46.17	$&$	42.32	$&$	40.55	$&$	-0.22	$&$	0.89	$&$	-1.21	$&$	-0.46	$\\

363	&$	0.0284	$&$	46.50	$&$	42.48	$&$	41.00	$&$	-0.33	$&$	0.77	$&$	-1.18	$&$	-0.60	$\\

364	&$	0.0199	$&$	45.85	$&$	42.24	$&$	40.14	$&$	-0.08	$&$	0.99	$&$	-1.23	$&$	-0.32	$\\

365	&$	0.0255	$&$	45.99	$&$	42.41	$&$	40.66	$&$	-0.14	$&$	0.95	$&$	-1.15	$&$	-0.31	$\\

366	&$	0.0193	$&$	46.06	$&$	42.23	$&$	40.73	$&$	-0.27	$&$	0.83	$&$	-1.15	$&$	-0.34	$\\

367	&$	0.0262	$&$	46.72	$&$	42.43	$&$	41.02	$&$	-0.42	$&$	0.66	$&$	-1.23	$&$	-0.75	$\\

368	&$	0.0797	$&$	46.58	$&$	43.48	$&$	42.08	$&$	-0.08	$&$	0.98	$&$	-0.97	$&$	-0.42	$\\

369	&$	0.1645	$&$	46.41	$&$	44.66	$&$	42.53	$&$	0.46	$&$	1.00	$&$	-0.84	$&$	-0.21	$\\

370	&$	0.242	$&$	46.47	$&$	44.44	$&$	43.66	$&$	0.09	$&$	0.98	$&$	-0.60	$&$	0.00	$\\

371	&$	0.0885	$&$	46.21	$&$	43.24	$&$	41.46	$&$	0.04	$&$	1.00	$&$	-1.02	$&$	-0.29	$\\

372	&$	0.0803	$&$	46.14	$&$	43.17	$&$	41.58	$&$	0.00	$&$	1.00	$&$	-0.98	$&$	-0.21	$\\

373	&$	0.1061	$&$	45.58	$&$	43.36	$&$	42.01	$&$	0.16	$&$	0.94	$&$	-0.77	$&$	0.28	$\\

374	&$	0.1232	$&$	46.80	$&$	43.47	$&$	41.89	$&$	-0.11	$&$	0.97	$&$	-1.06	$&$	-0.62	$\\

375	&$	0.143	$&$	46.56	$&$	43.57	$&$	42.24	$&$	-0.07	$&$	0.99	$&$	-0.93	$&$	-0.37	$\\

376	&$	0.1226	$&$	46.47	$&$	43.46	$&$	41.91	$&$	-0.02	$&$	1.00	$&$	-0.98	$&$	-0.38	$\\

377	&$	0.1251	$&$	46.74	$&$	43.88	$&$	42.88	$&$	-0.10	$&$	0.98	$&$	-0.83	$&$	-0.36	$\\

378	&$	0.1864	$&$	46.52	$&$	43.79	$&$	42.17	$&$	0.07	$&$	0.99	$&$	-0.94	$&$	-0.36	$\\

379	&$	0.2187	$&$	46.47	$&$	44.06	$&$	42.98	$&$	0.04	$&$	1.00	$&$	-0.75	$&$	-0.15	$\\

380	&$	0.1012	$&$	46.71	$&$	43.33	$&$	42.61	$&$	-0.31	$&$	0.79	$&$	-0.88	$&$	-0.40	$\\

381	&$	0.1464	$&$	46.38	$&$	43.59	$&$	41.76	$&$	0.10	$&$	0.98	$&$	-0.99	$&$	-0.35	$\\

382	&$	0.172	$&$	46.88	$&$	44.79	$&$	42.87	$&$	0.32	$&$	1.00	$&$	-0.86	$&$	-0.47	$\\

383	&$	0.2065	$&$	46.30	$&$	43.88	$&$	44.03	$&$	-0.22	$&$	0.88	$&$	-0.49	$&$	0.20	$\\

384	&$	0.085	$&$	46.62	$&$	43.50	$&$	41.68	$&$	0.00	$&$	1.00	$&$	-1.06	$&$	-0.54	$\\

385	&$	0.1391	$&$	46.83	$&$	44.49	$&$	42.73	$&$	0.21	$&$	0.89	$&$	-0.88	$&$	-0.46	$\\

386	&$	0.1119	$&$	46.21	$&$	43.40	$&$	42.46	$&$	-0.10	$&$	0.98	$&$	-0.81	$&$	-0.08	$\\

387	&$	0.0346	$&$	46.31	$&$	42.61	$&$	40.75	$&$	-0.16	$&$	0.94	$&$	-1.20	$&$	-0.52	$\\

388	&$	0.0326	$&$	45.38	$&$	42.57	$&$	40.70	$&$	0.10	$&$	0.97	$&$	-1.01	$&$	0.14	$\\

389	&$	0.0834	$&$	46.21	$&$	43.72	$&$	42.28	$&$	0.10	$&$	0.97	$&$	-0.85	$&$	-0.12	$\\

390	&$	0.0244	$&$	46.37	$&$	42.38	$&$	41.14	$&$	-0.37	$&$	0.72	$&$	-1.13	$&$	-0.48	$\\

391	&$	0.0241	$&$	46.55	$&$	42.84	$&$	40.90	$&$	-0.14	$&$	0.95	$&$	-1.22	$&$	-0.66	$\\

392	&$	0.0854	$&$	46.19	$&$	44.01	$&$	41.65	$&$	0.39	$&$	1.00	$&$	-0.98	$&$	-0.24	$\\

393	&$	0.1656	$&$	46.80	$&$	43.77	$&$	42.64	$&$	-0.12	$&$	0.96	$&$	-0.89	$&$	-0.46	$\\

394	&$	0.2391	$&$	46.83	$&$	44.10	$&$	43.17	$&$	-0.08	$&$	0.99	$&$	-0.79	$&$	-0.37	$\\

395	&$	0.1076	$&$	46.25	$&$	43.62	$&$	41.96	$&$	0.11	$&$	0.97	$&$	-0.92	$&$	-0.21	$\\

396	&$	0.1094	$&$	46.40	$&$	43.39	$&$	42.29	$&$	-0.12	$&$	0.96	$&$	-0.88	$&$	-0.25	$\\

397	&$	0.0885	$&$	45.70	$&$	43.24	$&$	41.95	$&$	0.08	$&$	0.98	$&$	-0.81	$&$	0.18	$\\

398	&$	0.0682	$&$	46.85	$&$	43.21	$&$	42.06	$&$	-0.29	$&$	0.81	$&$	-1.03	$&$	-0.62	$\\

399	&$	0.1412	$&$	47.12	$&$	44.42	$&$	42.62	$&$	0.12	$&$	0.97	$&$	-0.97	$&$	-0.69	$\\

400	&$	0.1452	$&$	47.18	$&$	44.24	$&$	43.29	$&$	-0.13	$&$	0.96	$&$	-0.84	$&$	-0.59	$\\

401	&$	0.1432	$&$	46.74	$&$	43.57	$&$	42.37	$&$	-0.15	$&$	0.95	$&$	-0.94	$&$	-0.47	$\\

402	&$	0.0658	$&$	46.59	$&$	43.46	$&$	41.51	$&$	0.03	$&$	1.00	$&$	-1.09	$&$	-0.55	$\\

403	&$	0.1355	$&$	46.49	$&$	43.53	$&$	43.18	$&$	-0.27	$&$	0.84	$&$	-0.71	$&$	-0.12	$\\

404	&$	0.0624	$&$	46.51	$&$	43.00	$&$	41.32	$&$	-0.14	$&$	0.95	$&$	-1.12	$&$	-0.54	$\\

405	&$	0.1748	$&$	46.16	$&$	43.71	$&$	43.22	$&$	-0.09	$&$	0.98	$&$	-0.63	$&$	0.12	$\\

406	&$	0.0597	$&$	46.61	$&$	42.97	$&$	41.66	$&$	-0.25	$&$	0.85	$&$	-1.06	$&$	-0.53	$\\

407	&$	0.0764	$&$	45.85	$&$	43.14	$&$	42.34	$&$	-0.10	$&$	0.97	$&$	-0.75	$&$	0.16	$\\

408	&$	0.0666	$&$	46.55	$&$	43.05	$&$	41.30	$&$	-0.12	$&$	0.96	$&$	-1.13	$&$	-0.57	$\\

409	&$	0.1711	$&$	46.35	$&$	44.19	$&$	42.28	$&$	0.29	$&$	1.00	$&$	-0.88	$&$	-0.22	$\\

410	&$	0.1456	$&$	45.32	$&$	43.58	$&$	43.04	$&$	0.12	$&$	0.96	$&$	-0.49	$&$	0.69	$\\

411	&$	0.1427	$&$	46.55	$&$	45.04	$&$	42.50	$&$	0.61	$&$	1.00	$&$	-0.87	$&$	-0.31	$\\

412	&$	0.1329	$&$	46.74	$&$	43.52	$&$	41.41	$&$	0.04	$&$	1.00	$&$	-1.15	$&$	-0.68	$\\

413	&$	0.1077	$&$	45.62	$&$	43.38	$&$	41.96	$&$	0.16	$&$	0.93	$&$	-0.79	$&$	0.24	$\\

414	&$	0.1452	$&$	46.48	$&$	43.61	$&$	42.08	$&$	0.01	$&$	1.00	$&$	-0.95	$&$	-0.35	$\\

415	&$	0.0788	$&$	45.71	$&$	43.16	$&$	42.68	$&$	-0.12	$&$	0.96	$&$	-0.65	$&$	0.33	$\\

416	&$	0.1374	$&$	46.06	$&$	43.54	$&$	43.42	$&$	-0.19	$&$	0.91	$&$	-0.57	$&$	0.24	$\\

417	&$	0.1401	$&$	46.72	$&$	44.97	$&$	43.80	$&$	0.26	$&$	0.85	$&$	-0.63	$&$	-0.15	$\\

418	&$	0.1361	$&$	46.71	$&$	44.66	$&$	41.81	$&$	0.53	$&$	1.00	$&$	-1.05	$&$	-0.57	$\\

419	&$	0.1141	$&$	46.11	$&$	43.47	$&$	43.46	$&$	-0.25	$&$	0.85	$&$	-0.57	$&$	0.21	$\\

420	&$	0.1721	$&$	46.40	$&$	43.70	$&$	42.92	$&$	-0.10	$&$	0.97	$&$	-0.75	$&$	-0.11	$\\

421	&$	0.2809	$&$	46.70	$&$	44.05	$&$	43.33	$&$	-0.10	$&$	0.97	$&$	-0.72	$&$	-0.24	$\\

422	&$	0.1738	$&$	46.56	$&$	44.20	$&$	44.37	$&$	-0.21	$&$	0.90	$&$	-0.47	$&$	0.08	$\\

423	&$	0.1358	$&$	46.18	$&$	43.53	$&$	42.56	$&$	-0.04	$&$	1.00	$&$	-0.78	$&$	-0.03	$\\

424	&$	0.0726	$&$	46.53	$&$	43.11	$&$	42.26	$&$	-0.30	$&$	0.81	$&$	-0.92	$&$	-0.35	$\\

425	&$	0.0721	$&$	45.45	$&$	43.10	$&$	42.25	$&$	0.01	$&$	1.00	$&$	-0.69	$&$	0.42	$\\

426	&$	0.1706	$&$	46.63	$&$	43.74	$&$	41.81	$&$	0.09	$&$	0.98	$&$	-1.04	$&$	-0.52	$\\

427	&$	0.1711	$&$	46.24	$&$	43.87	$&$	43.67	$&$	-0.13	$&$	0.96	$&$	-0.55	$&$	0.16	$\\

428	&$	0.1733	$&$	46.64	$&$	43.83	$&$	41.90	$&$	0.11	$&$	0.97	$&$	-1.02	$&$	-0.50	$\\

429	&$	0.1432	$&$	46.42	$&$	44.57	$&$	42.66	$&$	0.38	$&$	1.00	$&$	-0.81	$&$	-0.18	$\\

430	&$	0.1874	$&$	46.68	$&$	43.76	$&$	42.43	$&$	-0.05	$&$	1.00	$&$	-0.91	$&$	-0.42	$\\

431	&$	0.1403	$&$	46.37	$&$	43.56	$&$	42.86	$&$	-0.15	$&$	0.94	$&$	-0.75	$&$	-0.10	$\\

432	&$	0.146	$&$	45.99	$&$	43.68	$&$	42.97	$&$	-0.01	$&$	1.00	$&$	-0.65	$&$	0.19	$\\

433	&$	0.146	$&$	46.16	$&$	43.59	$&$	42.34	$&$	0.04	$&$	1.00	$&$	-0.82	$&$	-0.07	$\\

434	&$	0.0753	$&$	46.38	$&$	43.89	$&$	42.77	$&$	0.03	$&$	1.00	$&$	-0.78	$&$	-0.13	$\\

435	&$	0.1413	$&$	46.66	$&$	44.31	$&$	42.06	$&$	0.32	$&$	1.00	$&$	-0.99	$&$	-0.49	$\\

436	&$	0.1426	$&$	46.38	$&$	43.57	$&$	41.68	$&$	0.11	$&$	0.97	$&$	-1.01	$&$	-0.37	$\\

437	&$	0.1443	$&$	46.91	$&$	44.26	$&$	42.99	$&$	0.02	$&$	1.00	$&$	-0.84	$&$	-0.46	$\\

438	&$	0.1483	$&$	46.36	$&$	43.60	$&$	43.02	$&$	-0.16	$&$	0.93	$&$	-0.72	$&$	-0.06	$\\

439	&$	0.1499	$&$	46.70	$&$	43.60	$&$	42.20	$&$	-0.08	$&$	0.98	$&$	-0.97	$&$	-0.48	$\\

440	&$	0.1914	$&$	46.39	$&$	43.78	$&$	42.43	$&$	0.05	$&$	1.00	$&$	-0.85	$&$	-0.21	$\\

441	&$	0.18	$&$	45.73	$&$	43.73	$&$	43.21	$&$	0.05	$&$	1.00	$&$	-0.54	$&$	0.43	$\\

442	&$	0.0675	$&$	46.49	$&$	43.06	$&$	41.42	$&$	-0.13	$&$	0.96	$&$	-1.09	$&$	-0.50	$\\

443	&$	0.2514	$&$	46.72	$&$	45.07	$&$	43.83	$&$	0.30	$&$	1.00	$&$	-0.62	$&$	-0.15	$\\

444	&$	0.06	$&$	45.10	$&$	42.98	$&$	42.86	$&$	-0.08	$&$	0.98	$&$	-0.48	$&$	0.80	$\\

445	&$	0.1181	$&$	46.51	$&$	43.44	$&$	42.22	$&$	-0.11	$&$	0.97	$&$	-0.92	$&$	-0.34	$\\

446	&$	0.0716	$&$	45.84	$&$	43.10	$&$	42.45	$&$	-0.14	$&$	0.95	$&$	-0.73	$&$	0.19	$\\

447	&$	0.0924	$&$	46.59	$&$	44.74	$&$	42.24	$&$	0.51	$&$	1.00	$&$	-0.94	$&$	-0.40	$\\

448	&$	0.0949	$&$	45.94	$&$	43.29	$&$	42.03	$&$	0.02	$&$	1.00	$&$	-0.84	$&$	0.02	$\\

449	&$	0.1091	$&$	46.04	$&$	43.38	$&$	43.11	$&$	-0.20	$&$	0.91	$&$	-0.63	$&$	0.18	$\\

450	&$	0.0745	$&$	46.37	$&$	43.12	$&$	41.59	$&$	-0.10	$&$	0.98	$&$	-1.03	$&$	-0.38	$\\

451	&$	0.1142	$&$	46.31	$&$	44.27	$&$	45.00	$&$	-0.24	$&$	0.87	$&$	-0.28	$&$	0.40	$\\

452	&$	0.0774	$&$	46.17	$&$	43.73	$&$	41.76	$&$	0.23	$&$	0.88	$&$	-0.95	$&$	-0.20	$\\

453	&$	0.2051	$&$	46.44	$&$	43.98	$&$	43.49	$&$	-0.09	$&$	0.98	$&$	-0.63	$&$	-0.02	$\\

454	&$	0.044	$&$	46.33	$&$	42.77	$&$	40.54	$&$	-0.04	$&$	1.00	$&$	-1.24	$&$	-0.57	$\\

455	&$	0.0421	$&$	46.06	$&$	42.74	$&$	40.96	$&$	-0.06	$&$	0.99	$&$	-1.10	$&$	-0.29	$\\

456	&$	0.0913	$&$	45.24	$&$	43.26	$&$	42.16	$&$	0.17	$&$	0.93	$&$	-0.66	$&$	0.55	$\\

457	&$	0.1349	$&$	47.04	$&$	44.45	$&$	42.04	$&$	0.28	$&$	1.00	$&$	-1.07	$&$	-0.76	$\\

458	&$	0.032	$&$	45.46	$&$	42.56	$&$	41.97	$&$	-0.20	$&$	0.90	$&$	-0.75	$&$	0.36	$\\

459	&$	0.124	$&$	46.50	$&$	43.47	$&$	42.26	$&$	-0.10	$&$	0.97	$&$	-0.91	$&$	-0.33	$\\

460	&$	0.0771	$&$	46.84	$&$	43.15	$&$	41.60	$&$	-0.22	$&$	0.88	$&$	-1.13	$&$	-0.71	$\\

461	&$	0.1082	$&$	46.79	$&$	43.62	$&$	42.02	$&$	-0.06	$&$	0.99	$&$	-1.03	$&$	-0.59	$\\

462	&$	0.044	$&$	46.67	$&$	42.77	$&$	41.67	$&$	-0.37	$&$	0.72	$&$	-1.08	$&$	-0.58	$\\

463	&$	0.0343	$&$	46.50	$&$	42.60	$&$	41.17	$&$	-0.30	$&$	0.80	$&$	-1.15	$&$	-0.56	$\\

464	&$	0.1517	$&$	45.53	$&$	43.61	$&$	43.23	$&$	0.04	$&$	1.00	$&$	-0.49	$&$	0.58	$\\

465	&$	0.164	$&$	46.03	$&$	43.67	$&$	43.60	$&$	-0.16	$&$	0.94	$&$	-0.52	$&$	0.30	$\\

466	&$	0.2348	$&$	46.62	$&$	43.92	$&$	41.60	$&$	0.23	$&$	0.87	$&$	-1.08	$&$	-0.56	$\\

467	&$	0.1255	$&$	46.64	$&$	43.48	$&$	42.90	$&$	-0.28	$&$	0.83	$&$	-0.81	$&$	-0.29	$\\

468	&$	0.1061	$&$	46.64	$&$	43.36	$&$	42.20	$&$	-0.18	$&$	0.92	$&$	-0.95	$&$	-0.44	$\\

469	&$	0.0901	$&$	46.25	$&$	43.25	$&$	42.50	$&$	-0.19	$&$	0.91	$&$	-0.81	$&$	-0.10	$\\

470	&$	0.1001	$&$	45.87	$&$	43.51	$&$	42.88	$&$	-0.04	$&$	1.00	$&$	-0.64	$&$	0.26	$\\

471	&$	0.091	$&$	46.18	$&$	43.26	$&$	41.99	$&$	-0.06	$&$	0.99	$&$	-0.90	$&$	-0.16	$\\

472	&$	0.0318	$&$	46.53	$&$	42.56	$&$	40.75	$&$	-0.24	$&$	0.86	$&$	-1.24	$&$	-0.67	$\\

473	&$	0.1314	$&$	46.44	$&$	43.51	$&$	43.43	$&$	-0.32	$&$	0.78	$&$	-0.65	$&$	-0.03	$\\

474	&$	0.1157	$&$	45.29	$&$	43.42	$&$	42.70	$&$	0.13	$&$	0.96	$&$	-0.56	$&$	0.63	$\\

475	&$	0.0503	$&$	45.10	$&$	42.86	$&$	41.43	$&$	0.17	$&$	0.93	$&$	-0.79	$&$	0.50	$\\

476	&$	0.0312	$&$	46.13	$&$	42.54	$&$	42.05	$&$	-0.42	$&$	0.67	$&$	-0.88	$&$	-0.11	$\\

477	&$	0.0281	$&$	46.22	$&$	42.47	$&$	40.77	$&$	-0.20	$&$	0.90	$&$	-1.17	$&$	-0.45	$\\

478	&$	0.1351	$&$	45.98	$&$	43.53	$&$	43.16	$&$	-0.12	$&$	0.96	$&$	-0.61	$&$	0.24	$\\

479	&$	0.2195	$&$	46.40	$&$	44.89	$&$	45.21	$&$	0.00	$&$	1.00	$&$	-0.26	$&$	0.38	$\\

480	&$	0.1247	$&$	46.00	$&$	43.48	$&$	42.42	$&$	0.01	$&$	1.00	$&$	-0.77	$&$	0.07	$\\

481	&$	0.1605	$&$	46.34	$&$	44.34	$&$	42.48	$&$	0.33	$&$	1.00	$&$	-0.83	$&$	-0.17	$\\

482	&$	0.1647	$&$	46.99	$&$	43.82	$&$	43.75	$&$	-0.39	$&$	0.70	$&$	-0.70	$&$	-0.36	$\\

483	&$	0.1807	$&$	46.54	$&$	43.77	$&$	42.79	$&$	-0.08	$&$	0.98	$&$	-0.81	$&$	-0.24	$\\

484	&$	0.102	$&$	46.55	$&$	44.48	$&$	42.66	$&$	0.30	$&$	1.00	$&$	-0.84	$&$	-0.28	$\\

485	&$	0.0849	$&$	46.79	$&$	43.31	$&$	42.12	$&$	-0.24	$&$	0.87	$&$	-1.00	$&$	-0.56	$\\

486	&$	0.1291	$&$	45.88	$&$	43.50	$&$	43.12	$&$	-0.10	$&$	0.98	$&$	-0.59	$&$	0.30	$\\

487	&$	0.227	$&$	46.84	$&$	45.62	$&$	43.55	$&$	0.60	$&$	1.00	$&$	-0.71	$&$	-0.29	$\\

488	&$	0.1554	$&$	46.27	$&$	44.63	$&$	43.45	$&$	0.29	$&$	1.00	$&$	-0.61	$&$	0.09	$\\

489	&$	0.1334	$&$	46.46	$&$	43.52	$&$	42.55	$&$	-0.13	$&$	0.96	$&$	-0.84	$&$	-0.24	$\\

490	&$	0.1384	$&$	46.65	$&$	43.55	$&$	42.37	$&$	-0.13	$&$	0.96	$&$	-0.92	$&$	-0.41	$\\

491	&$	0.2342	$&$	46.65	$&$	44.65	$&$	42.85	$&$	0.32	$&$	1.00	$&$	-0.82	$&$	-0.31	$\\

492	&$	0.0771	$&$	46.42	$&$	43.15	$&$	42.65	$&$	-0.33	$&$	0.77	$&$	-0.81	$&$	-0.19	$\\

493	&$	0.1736	$&$	46.17	$&$	43.73	$&$	42.58	$&$	0.05	$&$	0.99	$&$	-0.77	$&$	-0.02	$\\

494	&$	0.1342	$&$	45.77	$&$	43.53	$&$	43.22	$&$	-0.07	$&$	0.99	$&$	-0.55	$&$	0.40	$\\

495	&$	0.0578	$&$	46.28	$&$	42.95	$&$	41.75	$&$	-0.19	$&$	0.91	$&$	-0.98	$&$	-0.28	$\\

496	&$	0.0587	$&$	46.09	$&$	42.96	$&$	41.39	$&$	-0.05	$&$	0.99	$&$	-1.01	$&$	-0.22	$\\

497	&$	0.0563	$&$	46.76	$&$	42.93	$&$	40.99	$&$	-0.17	$&$	0.93	$&$	-1.24	$&$	-0.79	$\\

498	&$	0.1554	$&$	46.34	$&$	43.63	$&$	44.07	$&$	-0.37	$&$	0.73	$&$	-0.49	$&$	0.18	$\\

499	&$	0.2604	$&$	46.77	$&$	44.80	$&$	44.41	$&$	0.02	$&$	1.00	$&$	-0.51	$&$	-0.06	$\\

500	&$	0.0852	$&$	46.92	$&$	43.98	$&$	42.18	$&$	0.05	$&$	0.99	$&$	-1.02	$&$	-0.64	$\\

501	&$	0.1355	$&$	45.88	$&$	43.53	$&$	42.96	$&$	-0.05	$&$	0.99	$&$	-0.63	$&$	0.27	$\\

502	&$	0.1078	$&$	46.72	$&$	43.63	$&$	41.58	$&$	0.06	$&$	0.99	$&$	-1.11	$&$	-0.63	$\\

503	&$	0.1859	$&$	46.47	$&$	43.81	$&$	44.01	$&$	-0.30	$&$	0.80	$&$	-0.53	$&$	0.07	$\\

504	&$	0.074	$&$	46.51	$&$	43.12	$&$	40.79	$&$	0.04	$&$	1.00	$&$	-1.23	$&$	-0.65	$\\

505	&$	0.107	$&$	45.57	$&$	43.50	$&$	42.01	$&$	0.23	$&$	0.87	$&$	-0.77	$&$	0.28	$\\

506	&$	0.0345	$&$	45.10	$&$	42.61	$&$	42.14	$&$	-0.11	$&$	0.97	$&$	-0.64	$&$	0.65	$\\

507	&$	0.0163	$&$	46.41	$&$	42.11	$&$	40.01	$&$	-0.27	$&$	0.83	$&$	-1.38	$&$	-0.75	$\\

508	&$	0.0601	$&$	45.69	$&$	44.24	$&$	42.54	$&$	0.45	$&$	1.00	$&$	-0.68	$&$	0.31	$\\

509	&$	0.1487	$&$	46.05	$&$	43.60	$&$	44.05	$&$	-0.30	$&$	0.81	$&$	-0.43	$&$	0.38	$\\

510	&$	0.0267	$&$	46.35	$&$	42.44	$&$	41.12	$&$	-0.33	$&$	0.77	$&$	-1.13	$&$	-0.47	$\\

511	&$	0.0557	$&$	45.07	$&$	42.93	$&$	42.91	$&$	-0.11	$&$	0.97	$&$	-0.46	$&$	0.84	$\\

512	&$	0.0787	$&$	45.55	$&$	43.16	$&$	42.20	$&$	0.03	$&$	1.00	$&$	-0.72	$&$	0.34	$\\

513	&$	0.1236	$&$	46.15	$&$	43.47	$&$	42.18	$&$	0.01	$&$	1.00	$&$	-0.85	$&$	-0.09	$\\

514	&$	0.0288	$&$	45.44	$&$	42.49	$&$	42.75	$&$	-0.40	$&$	0.69	$&$	-0.58	$&$	0.54	$\\

515	&$	0.1232	$&$	46.40	$&$	43.89	$&$	42.74	$&$	0.03	$&$	1.00	$&$	-0.79	$&$	-0.15	$\\

516	&$	0.093	$&$	46.79	$&$	44.56	$&$	42.90	$&$	0.22	$&$	0.88	$&$	-0.84	$&$	-0.40	$\\

517	&$	0.0277	$&$	45.18	$&$	43.25	$&$	41.60	$&$	0.31	$&$	1.00	$&$	-0.77	$&$	0.48	$\\

518	&$	0.0473	$&$	46.52	$&$	43.86	$&$	41.31	$&$	0.29	$&$	1.00	$&$	-1.12	$&$	-0.55	$\\

519	&$	0.0674	$&$	46.11	$&$	43.06	$&$	42.14	$&$	-0.17	$&$	0.93	$&$	-0.86	$&$	-0.08	$\\

520	&$	0.0211	$&$	46.10	$&$	42.28	$&$	40.93	$&$	-0.30	$&$	0.80	$&$	-1.11	$&$	-0.33	$\\

521	&$	0.0183	$&$	45.98	$&$	42.19	$&$	41.58	$&$	-0.45	$&$	0.63	$&$	-0.95	$&$	-0.10	$\\

522	&$	0.0183	$&$	45.14	$&$	42.37	$&$	41.02	$&$	0.00	$&$	1.00	$&$	-0.89	$&$	0.38	$\\

523	&$	0.0193	$&$	45.37	$&$	42.96	$&$	40.94	$&$	0.25	$&$	0.86	$&$	-0.95	$&$	0.20	$\\

524	&$	0.0495	$&$	45.79	$&$	42.85	$&$	41.81	$&$	-0.12	$&$	0.97	$&$	-0.86	$&$	0.09	$\\

525	&$	0.0654	$&$	46.50	$&$	44.79	$&$	43.08	$&$	0.38	$&$	1.00	$&$	-0.74	$&$	-0.15	$\\

526	&$	0.0385	$&$	44.45	$&$	42.68	$&$	41.63	$&$	0.22	$&$	0.88	$&$	-0.61	$&$	1.00	$\\

527	&$	0.089	$&$	45.74	$&$	43.24	$&$	42.70	$&$	-0.09	$&$	0.98	$&$	-0.65	$&$	0.31	$\\

528	&$	0.0236	$&$	46.02	$&$	42.96	$&$	41.09	$&$	0.03	$&$	1.00	$&$	-1.06	$&$	-0.24	$\\

529	&$	0.0867	$&$	45.39	$&$	43.23	$&$	42.16	$&$	0.11	$&$	0.97	$&$	-0.70	$&$	0.45	$\\

530	&$	0.2018	$&$	46.33	$&$	43.96	$&$	43.63	$&$	-0.11	$&$	0.97	$&$	-0.58	$&$	0.09	$\\

531	&$	0.0675	$&$	44.84	$&$	43.06	$&$	41.38	$&$	0.35	$&$	1.00	$&$	-0.74	$&$	0.67	$\\

532	&$	0.0827	$&$	46.00	$&$	43.63	$&$	43.74	$&$	-0.20	$&$	0.90	$&$	-0.49	$&$	0.35	$\\

533	&$	0.0398	$&$	44.93	$&$	42.70	$&$	42.01	$&$	0.01	$&$	1.00	$&$	-0.63	$&$	0.74	$\\

534	&$	0.0479	$&$	45.23	$&$	42.83	$&$	43.15	$&$	-0.26	$&$	0.85	$&$	-0.45	$&$	0.77	$\\

535	&$	0.0273	$&$	46.68	$&$	43.13	$&$	41.57	$&$	-0.18	$&$	0.92	$&$	-1.10	$&$	-0.61	$\\

536	&$	0.0778	$&$	46.42	$&$	44.00	$&$	43.50	$&$	-0.08	$&$	0.98	$&$	-0.63	$&$	0.00	$\\

537	&$	0.1021	$&$	46.93	$&$	45.44	$&$	45.27	$&$	0.11	$&$	0.97	$&$	-0.36	$&$	0.01	$\\

538	&$	0.0377	$&$	46.44	$&$	42.67	$&$	41.47	$&$	-0.32	$&$	0.78	$&$	-1.07	$&$	-0.45	$\\

539	&$	0.0638	$&$	45.13	$&$	43.02	$&$	42.47	$&$	0.02	$&$	1.00	$&$	-0.57	$&$	0.70	$\\

540	&$	0.0298	$&$	44.97	$&$	42.54	$&$	41.37	$&$	0.06	$&$	0.99	$&$	-0.78	$&$	0.58	$\\

541	&$	0.1039	$&$	46.27	$&$	43.48	$&$	43.21	$&$	-0.24	$&$	0.87	$&$	-0.66	$&$	0.04	$\\

542	&$	0.0311	$&$	45.56	$&$	42.54	$&$	41.05	$&$	-0.04	$&$	1.00	$&$	-0.97	$&$	0.09	$\\

543	&$	0.0954	$&$	45.69	$&$	43.29	$&$	41.69	$&$	0.16	$&$	0.94	$&$	-0.86	$&$	0.13	$\\

544	&$	0.13	$&$	46.65	$&$	44.35	$&$	41.95	$&$	0.36	$&$	1.00	$&$	-1.01	$&$	-0.50	$\\

545	&$	0.0421	$&$	46.75	$&$	42.74	$&$	41.36	$&$	-0.35	$&$	0.75	$&$	-1.16	$&$	-0.70	$\\

546	&$	0.0809	$&$	45.72	$&$	43.18	$&$	42.43	$&$	-0.06	$&$	0.99	$&$	-0.71	$&$	0.27	$\\

547	&$	0.1115	$&$	46.35	$&$	43.48	$&$	42.83	$&$	-0.18	$&$	0.92	$&$	-0.76	$&$	-0.10	$\\

548	&$	0.0635	$&$	45.95	$&$	43.11	$&$	42.29	$&$	-0.13	$&$	0.96	$&$	-0.79	$&$	0.07	$\\

549	&$	0.0722	$&$	46.56	$&$	44.21	$&$	43.17	$&$	0.05	$&$	0.99	$&$	-0.73	$&$	-0.17	$\\

550	&$	0.0445	$&$	46.47	$&$	43.88	$&$	41.99	$&$	0.17	$&$	0.93	$&$	-0.96	$&$	-0.36	$\\

551	&$	0.0308	$&$	45.26	$&$	42.53	$&$	41.55	$&$	-0.07	$&$	0.99	$&$	-0.80	$&$	0.41	$\\

552	&$	0.0873	$&$	45.84	$&$	43.29	$&$	42.75	$&$	-0.11	$&$	0.97	$&$	-0.67	$&$	0.25	$\\

553	&$	0.0362	$&$	46.48	$&$	42.64	$&$	41.08	$&$	-0.26	$&$	0.85	$&$	-1.16	$&$	-0.57	$\\

554	&$	0.0723	$&$	46.11	$&$	43.10	$&$	41.39	$&$	0.01	$&$	1.00	$&$	-1.02	$&$	-0.24	$\\

555	&$	0.0785	$&$	46.13	$&$	43.16	$&$	41.71	$&$	-0.04	$&$	1.00	$&$	-0.95	$&$	-0.18	$\\

556	&$	0.0873	$&$	45.57	$&$	43.23	$&$	42.68	$&$	-0.05	$&$	0.99	$&$	-0.62	$&$	0.43	$\\

557	&$	0.0192	$&$	45.57	$&$	42.22	$&$	41.46	$&$	-0.29	$&$	0.81	$&$	-0.88	$&$	0.17	$\\

558	&$	0.0408	$&$	46.54	$&$	42.72	$&$	41.98	$&$	-0.43	$&$	0.65	$&$	-0.98	$&$	-0.41	$\\

559	&$	0.0298	$&$	46.17	$&$	42.51	$&$	41.10	$&$	-0.24	$&$	0.87	$&$	-1.09	$&$	-0.34	$\\

560	&$	0.1946	$&$	46.49	$&$	43.85	$&$	43.13	$&$	-0.10	$&$	0.98	$&$	-0.72	$&$	-0.13	$\\

561	&$	0.0188	$&$	45.62	$&$	42.21	$&$	40.49	$&$	-0.10	$&$	0.97	$&$	-1.10	$&$	-0.08	$\\

562	&$	0.1298	$&$	46.28	$&$	44.13	$&$	42.94	$&$	0.14	$&$	0.95	$&$	-0.72	$&$	-0.02	$\\

563	&$	0.0596	$&$	46.99	$&$	43.94	$&$	41.94	$&$	0.06	$&$	0.99	$&$	-1.09	$&$	-0.75	$\\

564	&$	0.0606	$&$	46.51	$&$	42.98	$&$	41.58	$&$	-0.20	$&$	0.90	$&$	-1.06	$&$	-0.48	$\\

565	&$	0.0227	$&$	45.54	$&$	42.33	$&$	40.73	$&$	-0.07	$&$	0.99	$&$	-1.04	$&$	0.03	$\\

566	&$	0.1206	$&$	46.33	$&$	43.71	$&$	42.62	$&$	-0.01	$&$	1.00	$&$	-0.80	$&$	-0.13	$\\

567	&$	0.0817	$&$	46.58	$&$	43.22	$&$	41.96	$&$	-0.19	$&$	0.92	$&$	-0.99	$&$	-0.45	$\\

568	&$	0.0819	$&$	47.12	$&$	44.40	$&$	42.54	$&$	0.13	$&$	0.96	$&$	-0.98	$&$	-0.71	$\\

569	&$	0.075	$&$	46.49	$&$	44.56	$&$	41.60	$&$	0.59	$&$	1.00	$&$	-1.05	$&$	-0.46	$\\

570	&$	0.0561	$&$	44.83	$&$	42.93	$&$	41.27	$&$	0.32	$&$	1.00	$&$	-0.77	$&$	0.66	$\\

571	&$	0.0448	$&$	47.14	$&$	44.58	$&$	42.69	$&$	0.18	$&$	0.92	$&$	-0.96	$&$	-0.69	$\\

572	&$	0.0477	$&$	46.39	$&$	42.87	$&$	40.60	$&$	-0.01	$&$	1.00	$&$	-1.25	$&$	-0.61	$\\

573	&$	0.0293	$&$	46.80	$&$	43.47	$&$	41.53	$&$	-0.03	$&$	1.00	$&$	-1.13	$&$	-0.70	$\\

574	&$	0.0864	$&$	47.06	$&$	44.35	$&$	42.76	$&$	0.07	$&$	0.99	$&$	-0.92	$&$	-0.62	$\\

575	&$	0.0172	$&$	45.96	$&$	42.15	$&$	40.84	$&$	-0.30	$&$	0.80	$&$	-1.10	$&$	-0.25	$\\

576	&$	0.0733	$&$	46.30	$&$	43.11	$&$	41.72	$&$	-0.11	$&$	0.97	$&$	-0.99	$&$	-0.30	$\\
\hline 
\end{longtable}
